A Merged Catalog of Clusters of Galaxies from Early SDSS Data

We present a catalog of 799 clusters of galaxies in the redshift range z_est = 0.05 - 0.3 selected from ~400 deg^2 of early SDSS commissioning data along the celestial equator. The catalog is based on merging two independent selection methods -- a color-magnitude red-sequence maxBCG technique (B), and a Hybrid Matched-Filter method (H). The BH catalog includes clusters with richness \Lambda >= 40 (Matched-Filter) and N_gal >= 13 (maxBCG), corresponding to typical velocity dispersion of \sigma_v >~ 400 km s^{-1} and mass (within 0.6 h^{-1) Mpc radius) >~ 5*10^{13} h^{-1} M_sun. This threshold is below Abell richness class 0 clusters. The average space density of these clusters is 2*10^{-5} h^3 Mpc^{-3}. All NORAS X-ray clusters and 53 of the 58 Abell clusters in the survey region are detected in the catalog; the 5 additional Abell clusters are detected below the BH catalog cuts. The cluster richness function is determined and found to exhibit a steeply decreasing cluster abundance with increasing richness. We derive observational scaling relations between cluster richness and observed cluster luminosity and cluster velocity dispersion; these scaling relations provide important physical calibrations for the clusters. The catalog can be used for studies of individual clusters, for comparisons with other sources such as X-ray clusters and AGNs, and, with proper correction for the relevant selection functions, also for statistical analyses of clusters.

==> (inline-0) <==
\begin{deluxetable}{rrrrr}
\tablecolumns{5} 
\tablecaption{Cluster Mean Scaling Relations}
\tablewidth{0pc}
\tablehead{
\colhead{\lam \ } & \colhead{\ngal \ \ \ }   & \colhead{\ $\sigma_v$}   &
\colhead{$L^{{}^{tot}}_{0.6}$} &
\colhead{$M_{0.6}$} \\
\colhead{} & \colhead{} & \colhead{\ ($km\ s^{-1}$)} &
\colhead{($10^{11} h^{-2} L_{\odot}$)} & 
\colhead{($10^{14} h^{-1} M_{\odot}$)} 
}
\startdata
30 \ \ &  8 \ \ \ & 300 \ \ \ \  & 1.6 \ \ \ \ \ \ \ & 0.3 \ \ \ \ \ \ \ \  \\
40 \ \ & 13 \ \ \ & 400 \ \ \ \  & 2.8 \ \ \ \ \ \ \ & 0.5 \ \ \ \ \ \ \ \  \\
50 \ \ & 20 \ \ \ & 500 \ \ \ \  & 4.4 \ \ \ \ \ \ \ & 0.9 \ \ \ \ \ \ \ \  \\
60 \ \ & 29 \ \ \ & 610 \ \ \ \  & 6.3 \ \ \ \ \ \ \ & 1.4 \ \ \ \ \ \ \ \  \\
70 \ \ & 40 \ \ \ & 720 \ \ \ \  & 8.5 \ \ \ \ \ \ \ & 2.0 \ \ \ \ \ \ \ \  \\
\cutinhead{}
\ngal \ \ & \lam \ \ \ \ & $\sigma_v$ \ \ \ \ \ & $L^{{}^{tot}}_{0.6}$ \ \ \ \ \ \ &
$M_{0.6}$ \ \ \ \ \ \ \ \\
\ \ \ & \ \ \ & ($km\ s^{-1}$) & ($10^{11} h^{-2} L_{\odot}$) \ &
($10^{14} h^{-1} M_{\odot}$) \ \\
\hline \\
10 \ \ & 35 \ \ \ & 350\ \ \ \  & 2.1 \ \ \ \ \ \ \ & 0.35  \ \ \ \ \ \ \  \\
15 \ \ & 43 \ \ \ & 430\ \ \ \  & 3.2 \ \ \ \ \ \ \ & 0.6 \ \ \ \ \ \ \ \  \\
20 \ \ & 50 \ \ \ & 500\ \ \ \  & 4.4 \ \ \ \ \ \ \ & 0.9 \ \ \ \ \ \ \ \  \\
25 \ \ & 56 \ \ \ & 560\ \ \ \  & 5.5 \ \ \ \ \ \ \ & 1.2 \ \ \ \ \ \ \ \  \\
30 \ \ & 61 \ \ \ & 620\ \ \ \  & 6.6 \ \ \ \ \ \ \ & 1.5 \ \ \ \ \ \ \ \  \\
40 \ \ & 70 \ \ \ & 730\ \ \ \  & 8.7 \ \ \ \ \ \ \ & 2.2 \ \ \ \ \ \ \ \  \\

\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{13} 
\tablecaption{BH SDSS Cluster Catalog\tablenotemark{*} \label{tbl-2}} 
\tablewidth{0pt}
\tablehead{ 
\colhead{BH \ \ } & \colhead{Method}   & 
\colhead{$\alpha$(H)} & \colhead{$\delta$(H)}   & \colhead{z$_{hmf}$} &
\colhead{\lam} & \colhead{} &\colhead{$\alpha$(B)} & \colhead{$\delta$(B)} &
\colhead{z$_{bcg}$} & \colhead{\ngal} & \colhead{z$_{spec}$} & \colhead{Comments} \\
\colhead{\# \ \ } & \colhead{} & 
\colhead{(2000)} & \colhead{(2000)} & \colhead{} &
\colhead{} & \colhead{} & \colhead{(2000)} & \colhead{(2000)} &
\colhead{} & \colhead{} & \colhead{} &
\colhead{}
}
\startdata 
    1 &H \ \ \ \             \  &  355.271 &  0.088 \  \  &  0.09 \  &  45.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \ A2644, (RXC 2341.1)   \\  
    2 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  355.277 & -0.002 \  \  &  0.205 &  16 \  \  &  0.190 & \  \\  
    3 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  355.342 &  0.333 \  \  &  0.244 &  16 \  \  &  0.278 & \  \\  
    4 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  355.916 &  0.424 \  \  &  0.190 &  13 \  \  &  0.186 & \  \\  
    5 &             H,B \    \  &  355.945 &  0.263 \  \  &  0.24 \  &  64.4 & \  &  355.899 &  0.331 \  \  &  0.268 &  38 \  \  &  0.000 & \  \\  
    6 &             H,B \    \  &  356.518 & -0.185 \  \  &  0.25 \  &  46.0 & \  &  356.520 & -0.186 \  \  &  0.257 &  17 \  \  &  0.266 & \  \\  
    7 &             H,B \    \  &  356.604 &  0.732 \  \  &  0.21 \  &  49.1 & \  &  356.607 &  0.728 \  \  &  0.218 &  20 \  \  &  0.000 & \  \\  
    8 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  356.847 & -0.164 \  \  &  0.227 &  19 \  \  &  0.000 & \  \\  
    9 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  356.944 & -0.106 \  \  &  0.238 &  20 \  \  &  0.263 & \  \\  
   10 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  357.021 &  0.540 \  \  &  0.281 &  14 \  \  &  0.000 & \  \\  
\smallskip \\
   11 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  357.574 &  0.188 \  \  &  0.242 &  13 \  \  &  0.000 & \  \\  
   12 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  357.709 &  0.573 \  \  &  0.225 &  13 \  \  &  0.000 & \  \\  
   13 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  357.977 &  0.553 \  \  &  0.295 &  13 \  \  &  0.271 & \  \\  
   14 &\ \ H,b    \ \ \      \  &  358.195 &  1.187 \  \  &  0.24 \  &  42.6 & \  &  358.194 &  1.193 \  \  &  0.238 &  11 \  \  &  0.000 & \  \\  
   15 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  358.272 &  0.761 \  \  &  0.284 &  13 \  \  &  0.000 & \  \\  
   16 &             H,B \    \  &  358.381 &  0.673 \  \  &  0.22 \  &  40.2 & \  &  358.391 &  0.651 \  \  &  0.199 &  18 \  \  &  0.228 & \  \\  
   17 &\ \ \  h,B \ \ \      \  &  358.535 &  0.993 \  \  &  0.20 \  &  34.4 & \  &  358.531 &  0.992 \  \  &  0.227 &  13 \  \  &  0.241 & \  \\  
   18 &             H,B \    \  &  358.784 &  0.690 \  \  &  0.27 \  &  42.8 & \  &  358.849 &  0.727 \  \  &  0.286 &  14 \  \  &  0.272 & \  \\  
   19 &\ \ H,b    \ \ \      \  &  359.419 &  0.184 \  \  &  0.26 \  &  45.8 & \  &  359.417 &  0.184 \  \  &  0.325 &   6 \  \  &  0.000 & \  \\  
   20 &\ \ H,b    \ \ \      \  &  359.988 &  0.696 \  \  &  0.08 \  &  41.0 & \  &  359.995 &  0.702 \  \  &  0.077 &  10 \  \  &  0.084 & \  \\  
\smallskip \\
   21 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    0.211 &  0.785 \  \  &  0.229 &  13 \  \  &  0.000 & \  \\  
   22 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    0.219 &  0.804 \  \  &  0.286 &  17 \  \  &  0.000 & \  \\  
   23 &             H,B \    \  &    0.354 & -0.036 \  \  &  0.21 \  &  44.0 & \  &    0.360 & -0.029 \  \  &  0.247 &  24 \  \  &  0.248 & \  \\  
   24 &\ \ \  h,B \ \ \      \  &    0.516 &  0.359 \  \  &  0.22 \  &  36.5 & \  &    0.508 &  0.347 \  \  &  0.284 &  13 \  \  &  0.301 & \  \\  
   25 &             H,B \    \  &    0.671 & -0.521 \  \  &  0.22 \  &  40.4 & \  &    0.686 & -0.510 \  \  &  0.203 &  15 \  \  &  0.195 & \  \\  
   26 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    0.844 &  1.058 \  \  &  0.081 &  13 \  \  &  0.079 & \  \\  
   27 &\ \ \  h,B \ \ \      \  &    1.239 &  0.963 \  \  &  0.09 \  &  32.6 & \  &    1.204 &  0.951 \  \  &  0.094 &  17 \  \  &  0.100 & \  \\  
   28 &\ \ H,b    \ \ \      \  &    1.655 & -0.320 \  \  &  0.28 \  &  40.3 & \  &    1.614 & -0.277 \  \  &  0.329 &   7 \  \  &  0.000 & \  \\  
   29 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    2.030 &  1.094 \  \  &  0.242 &  14 \  \  &  0.000 & \  \\  
   30 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    2.102 &  0.261 \  \  &  0.299 &  13 \  \  &  0.000 & \  \\  
\smallskip \\
   31 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    3.715 & -0.264 \  \  &  0.153 &  13 \  \  &  0.155 & \  \\  
   32 &\ \ H,b    \ \ \      \  &    4.076 &  0.852 \  \  &  0.28 \  &  43.8 & \  &    4.067 &  0.871 \  \  &  0.275 &  11 \  \  &  0.000 & \  \\  
   33 &\ \ \  h,B \ \ \      \  &    4.172 & -0.451 \  \  &  0.07 \  &  37.8 & \  &    4.177 & -0.445 \  \  &  0.070 &  13 \  \  &  0.063 & \  \\  
   34 &             H,B \    \  &    4.191 & -1.142 \  \  &  0.16 \  &  43.7 & \  &    4.228 & -1.133 \  \  &  0.151 &  19 \  \  &  0.153 & \  \\  
   35 &             H,B \    \  &    4.412 & -0.873 \  \  &  0.23 \  &  62.2 & \  &    4.404 & -0.854 \  \  &  0.207 &  26 \  \  &  0.210 & \  \\  
   36 &\ \ \  h,B \ \ \      \  &    4.627 & -0.764 \  \  &  0.14 \  &  36.7 & \  &    4.622 & -0.778 \  \  &  0.190 &  18 \  \  &  0.191 & \  \\  
   37 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    4.792 & -0.856 \  \  &  0.183 &  15 \  \  &  0.191 & \  \\  
   38 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.019 &  0.200 \  \  &  0.194 &  20 \  \  &  0.207 & \  \\  
   39 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.041 &  0.941 \  \  &  0.220 &  15 \  \  &  0.213 & \  \\  
   40 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.067 &  0.079 \  \  &  0.220 &  33 \  \  &  0.210 & \ RXC 0020.1 \ \ \ \ \  \\  
\smallskip \\
   41 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.089 & -0.253 \  \  &  0.212 &  17 \  \  &  0.210 & \  \\  
   42 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.241 &  0.155 \  \  &  0.212 &  29 \  \  &  0.216 & \  \\  
   43 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.348 & -0.826 \  \  &  0.168 &  22 \  \  &  0.168 & \  \\  
   44 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.427 & -0.876 \  \  &  0.107 &  27 \  \  &  0.105 & \ A23 \ \ \ \ \ \ \ \ \ \ \  \\  
   45 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.471 & -0.670 \  \  &  0.299 &  13 \  \  &  0.239 & \  \\  
   46 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.622 & -0.719 \  \  &  0.162 &  13 \  \  &  0.162 & \  \\  
   47 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.723 &  0.601 \  \  &  0.262 &  13 \  \  &  0.000 & \  \\  
   48 &             H,B \    \  &    5.767 & -0.123 \  \  &  0.16 \  &  68.0 & \  &    5.752 & -0.155 \  \  &  0.157 &  29 \  \  &  0.158 & \ A25 \ \ \ \ \  \\  
   49 &\ \ H,b    \ \ \      \  &    5.784 &  0.975 \  \  &  0.26 \  &  42.2 & \  &    5.794 &  0.976 \  \  &  0.216 &   9 \  \  &  0.227 & \  \\ 
   50 &\ \ H,b    \ \ \      \  &    5.803 &  0.540 \  \  &  0.30 \  &  49.6 & \  &    5.799 &  0.589 \  \  &  0.368 &   7 \  \  &  0.000 & \  \\  
\smallskip \\
   51 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    5.872 &  0.199 \  \  &  0.268 &  20 \  \  &  0.000 & \  \\  
   52 &\ \ H,b    \ \ \      \  &    5.908 &  0.049 \  \  &  0.29 \  &  47.7 & \  &    5.902 &  0.048 \  \  &  0.249 &   8 \  \  &  0.000 & \  \\ 
   53 &\ \ \  h,B \ \ \      \  &    5.915 & -0.795 \  \  &  0.08 \  &  31.4 & \  &    5.976 & -0.725 \  \  &  0.072 &  14 \  \  &  0.064 & \  \\  
   54 &             H,B \    \  &    6.038 & -0.466 \  \  &  0.26 \  &  45.6 & \  &    5.996 & -0.511 \  \  &  0.271 &  17 \  \  &  0.000 & \  \\  
   55 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    6.114 &  0.414 \  \  &  0.260 &  15 \  \  &  0.260 & \  \\  
   56 &\ \ \  h,B \ \ \      \  &    6.071 &  0.141 \  \  &  0.32 \  &  53.6 & \  &    6.124 &  0.121 \  \  &  0.295 &  15 \  \  &  0.000 & \  \\  
   57 &\ \ H,b    \ \ \      \  &    6.144 & -0.226 \  \  &  0.25 \  &  47.0 & \  &    6.076 & -0.223 \  \  &  0.275 &  12 \  \  &  0.231 & \  \\  
   58 &H \ \ \ \             \  &    6.492 &  0.122 \  \  &  0.25 \  &  53.2 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
   59 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    6.511 & -0.271 \  \  &  0.275 &  14 \  \  &  0.231 & \  \\  
   60 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    6.565 &  1.221 \  \  &  0.290 &  17 \  \  &  0.000 & \  \\  
\smallskip \\
   61 &\ \ \  h,B \ \ \      \  &    6.707 & -0.266 \  \  &  0.23 \  &  38.9 & \  &    6.703 & -0.269 \  \  &  0.247 &  23 \  \  &  0.231 & \  \\  
   62 &             H,B \    \  &    6.774 & -0.113 \  \  &  0.26 \  &  42.4 & \  &    6.778 & -0.115 \  \  &  0.201 &  17 \  \  &  0.000 & \  \\  
   63 &             H,B \    \  &    6.951 &  0.162 \  \  &  0.28 \  &  52.1 & \  &    6.871 &  0.175 \  \  &  0.207 &  17 \  \  &  0.000 & \  \\  
   64 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    7.088 & -0.017 \  \  &  0.209 &  24 \  \  &  0.216 & \  \\  
   65 &\ \ H,b    \ \ \      \  &    7.092 &  0.616 \  \  &  0.29 \  &  44.5 & \  &    7.091 &  0.589 \  \  &  0.336 &  13 \  \  &  0.000 & \  \\  
   66 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    7.168 & -0.483 \  \  &  0.240 &  13 \  \  &  0.230 & \  \\  
   67 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    7.179 &  0.269 \  \  &  0.223 &  15 \  \  &  0.223 & \  \\  
   68 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    7.185 & -0.096 \  \  &  0.216 &  24 \  \  &  0.217 & \  \\  
   69 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    7.254 &  0.882 \  \  &  0.229 &  18 \  \  &  0.000 & \  \\  
   70 &\ \ \  h,B \ \ \      \  &    7.301 &  0.961 \  \  &  0.32 \  &  64.2 & \  &    7.303 &  0.962 \  \  &  0.281 &  18 \  \  &  0.000 & \  \\  
\smallskip \\
   71 &             H,B \    \  &    7.309 & -0.181 \  \  &  0.08 \  &  56.2 & \  &    7.368 & -0.213 \  \  &  0.079 &  17 \  \  &  0.060 & \  \\  
   72 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    7.328 & -0.182 \  \  &  0.281 &  13 \  \  &  0.000 & \  \\  
   73 &             H,B \    \  &    7.622 & -0.940 \  \  &  0.23 \  &  44.0 & \  &    7.631 & -0.931 \  \  &  0.199 &  15 \  \  &  0.000 & \  \\  
   74 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    7.737 & -0.169 \  \  &  0.209 &  16 \  \  &  0.225 & \  \\  
   75 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    7.887 & -0.008 \  \  &  0.199 &  15 \  \  &  0.219 & \  \\  
   76 &H \ \ \ \             \  &    8.048 & -0.673 \  \  &  0.15 \  &  40.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
   77 &\ \ \  h,B \ \ \      \  &    8.182 & -0.897 \  \  &  0.33 \  &  45.9 & \  &    8.220 & -0.945 \  \  &  0.286 &  13 \  \  &  0.000 & \  \\  
   78 &\ \ H,b    \ \ \      \  &    8.320 & -0.631 \  \  &  0.29 \  &  50.0 & \  &    8.321 & -0.633 \  \  &  0.275 &  10 \  \  &  0.261 & \  \\  
   79 &\ \ H,b    \ \ \      \  &    8.488 & -0.747 \  \  &  0.26 \  &  50.8 & \  &    8.488 & -0.744 \  \  &  0.329 &  10 \  \  &  0.000 & \  \\  
   80 &             H,B \    \  &    8.593 &  0.863 \  \  &  0.17 \  &  46.1 & \  &    8.604 &  0.810 \  \  &  0.166 &  23 \  \  &  0.191 & \  \\  
\smallskip \\
   81 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    8.625 &  0.994 \  \  &  0.242 &  13 \  \  &  0.000 & \  \\  
   82 &\ \ H,b    \ \ \      \  &    8.744 & -1.199 \  \  &  0.23 \  &  44.3 & \  &    8.757 & -1.205 \  \  &  0.199 &   7 \  \  &  0.212 & \  \\  
   83 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    8.980 &  0.356 \  \  &  0.253 &  20 \  \  &  0.259 & \  \\  
   84 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    9.022 &  0.158 \  \  &  0.253 &  23 \  \  &  0.000 & \  \\  
   85 &\ \ \  h,B \ \ \      \  &    9.068 &  0.445 \  \  &  0.20 \  &  39.1 & \  &    9.083 &  0.405 \  \  &  0.231 &  20 \  \  &  0.258 & \  \\  
   86 &             H,B \    \  &    9.258 & -0.334 \  \  &  0.23 \  &  41.9 & \  &    9.231 & -0.342 \  \  &  0.264 &  14 \  \  &  0.265 & \  \\  
   87 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    9.287 &  0.174 \  \  &  0.188 &  13 \  \  &  0.194 & \  \\  
   88 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    9.299 &  0.096 \  \  &  0.264 &  14 \  \  &  0.259 & \  \\  
   89 &             H,B \    \  &    9.457 &  0.069 \  \  &  0.22 \  &  52.3 & \  &    9.418 &  0.028 \  \  &  0.242 &  20 \  \  &  0.256 & \  \\  
   90 &\ \ H,b    \ \ \      \  &    9.800 & -0.322 \  \  &  0.20 \  &  42.4 & \  &    9.811 & -0.324 \  \  &  0.231 &  11 \  \  &  0.216 & \  \\  
\smallskip \\
   91 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &    9.852 & -0.214 \  \  &  0.209 &  19 \  \  &  0.219 & \  \\  
   92 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   10.061 & -0.123 \  \  &  0.177 &  14 \  \  &  0.216 & \  \\  
   93 &             H,B \    \  &   10.137 & -0.227 \  \  &  0.26 \  &  53.6 & \  &   10.138 & -0.233 \  \  &  0.209 &  16 \  \  &  0.238 & \  \\  
   94 &             H,B \    \  &   10.710 &  0.218 \  \  &  0.27 \  &  69.0 & \  &   10.700 &  0.231 \  \  &  0.286 &  16 \  \  &  0.268 & \  \\  
   95 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   10.814 &  0.229 \  \  &  0.231 &  14 \  \  &  0.000 & \  \\  
   96 &             H,B \    \  &   11.001 &  0.112 \  \  &  0.19 \  &  52.6 & \  &   11.005 &  0.113 \  \  &  0.264 &  13 \  \  &  0.217 & \  \\  
   97 &\ \ \  h,B \ \ \      \  &   11.444 & -0.881 \  \  &  0.13 \  &  33.5 & \  &   11.553 & -1.020 \  \  &  0.090 &  17 \  \  &  0.111 & \ A95 \ \ \ \ \  \\  
   98 &             H,B \    \  &   11.567 &  0.010 \  \  &  0.12 \  &  52.2 & \  &   11.601 &  0.002 \  \  &  0.090 &  19 \  \  &  0.116 & \  \\  
   99 &             H,B \    \  &   11.594 & -0.154 \  \  &  0.18 \  &  46.7 & \  &   11.593 & -0.155 \  \  &  0.199 &  16 \  \  &  0.218 & \  \\  
  100 &             H,B \    \  &   11.882 & -0.875 \  \  &  0.10 \  &  43.0 & \  &   11.881 & -0.882 \  \  &  0.111 &  17 \  \  &  0.117 & \ A101 \ \ \ \  \\  
\smallskip \\
  101 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   12.469 &  1.077 \  \  &  0.297 &  22 \  \  &  0.302 & \  \\  
  102 &H \ \ \ \             \  &   12.986 & -1.146 \  \  &  0.16 \  &  46.3 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  103 &\ \ \  h,B \ \ \      \  &   13.436 & -0.781 \  \  &  0.09 \  &  36.2 & \  &   13.443 & -0.780 \  \  &  0.133 &  24 \  \  &  0.138 & \ A112 \ \ \ \  \\  
  104 &\ \ H,b    \ \ \      \  &   14.086 & -1.178 \  \  &  0.05 \  &  40.3 & \  &   14.071 & -0.953 \  \  &  0.122 &  10 \  \  &  0.140 & \ A119 \ \ \ \   \\  
  105 &\ \ \  h,B \ \ \      \  &   14.048 & -1.023 \  \  &  0.05 \  &  36.7 & \  &   14.259 & -0.875 \  \  &  0.068 &  28 \  \  &  0.044 & \ A119 \ \ \ \   \\  
  106 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   15.303 & -0.578 \  \  &  0.188 &  13 \  \  &  0.192 & \  \\  
  107 &\ \ \  h,B \ \ \      \  &   15.387 &  0.542 \  \  &  0.13 \  &  33.2 & \  &   15.308 &  0.574 \  \  &  0.199 &  14 \  \  &  0.199 & \  \\  
  108 &\ \ \  h,B \ \ \      \  &   15.356 & -0.068 \  \  &  0.09 \  &  39.1 & \  &   15.359 & -0.078 \  \  &  0.090 &  13 \  \  &  0.112 & \ A130 \ \ \ \  \\  
  109 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   15.371 & -0.262 \  \  &  0.209 &  13 \  \  &  0.193 & \  \\  
  110 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   15.372 &  0.760 \  \  &  0.199 &  14 \  \  &  0.200 & \  \\  
\smallskip \\
  111 &\ \ H,b    \ \ \      \  &   15.569 & -1.152 \  \  &  0.26 \  &  40.2 & \  &   15.546 & -1.165 \  \  &  0.286 &   6 \  \  &  0.000 & \  \\  
  112 &             H,B \    \  &   15.672 &  1.145 \  \  &  0.20 \  &  57.7 & \  &   15.679 &  1.136 \  \  &  0.155 &  16 \  \  &  0.144 & \  \\  
  113 &\ \ H,b    \ \ \      \  &   15.694 &  0.250 \  \  &  0.28 \  &  53.8 & \  &   15.689 &  0.183 \  \  &  0.286 &   9 \  \  &  0.000 & \  \\  
  114 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   15.718 & -0.900 \  \  &  0.286 &  18 \  \  &  0.000 & \  \\  
  115 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   15.827 & -0.897 \  \  &  0.253 &  14 \  \  &  0.000 & \  \\  
  116 &             H,B \    \  &   15.831 &  0.312 \  \  &  0.23 \  &  45.6 & \  &   15.847 &  0.319 \  \  &  0.188 &  16 \  \  &  0.238 & \  \\  
  117 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   15.943 & -0.860 \  \  &  0.242 &  14 \  \  &  0.000 & \  \\  
  118 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   16.018 & -0.435 \  \  &  0.275 &  30 \  \  &  0.279 & \  \\  
  119 &\ \ H,b    \ \ \      \  &   16.227 &  0.059 \  \  &  0.23 \  &  77.4 & \  &   16.231 &  0.060 \  \  &  0.308 &  35 \  \  &  0.276 & \  \\  
  120 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   16.293 & -0.160 \  \  &  0.231 &  15 \  \  &  0.262 & \  \\  
\smallskip \\
  121 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   16.430 & -0.777 \  \  &  0.209 &  13 \  \  &  0.000 & \  \\  
  122 &\ \ H,b    \ \ \      \  &   16.447 & -0.340 \  \  &  0.27 \  &  60.8 & \  &   16.396 & -0.331 \  \  &  0.340 &  16 \  \  &  0.326 & \  \\  
  123 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   16.479 &  0.093 \  \  &  0.242 &  22 \  \  &  0.248 & \  \\  
  124 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   16.484 &  0.715 \  \  &  0.264 &  16 \  \  &  0.251 & \  \\  
  125 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   16.506 &  0.361 \  \  &  0.242 &  13 \  \  &  0.252 & \  \\  
  126 &             H,B \    \  &   16.544 &  0.863 \  \  &  0.25 \  &  61.8 & \  &   16.549 &  0.914 \  \  &  0.264 &  22 \  \  &  0.000 & \ A142 \ \ \ \ \  \\  
  127 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   16.552 &  1.139 \  \  &  0.220 &  14 \  \  &  0.189 & \  \\  
  128 &             H,B \    \  &   16.671 &  0.290 \  \  &  0.23 \  &  48.0 & \  &   16.748 &  0.255 \  \  &  0.275 &  15 \  \  &  0.270 & \  \\  
  129 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   16.678 & -0.324 \  \  &  0.286 &  15 \  \  &  0.278 & \  \\  
  130 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   16.703 &  0.550 \  \  &  0.253 &  13 \  \  &  0.000 & \  \\  
\smallskip \\
  131 &             H,B \    \  &   16.712 &  1.058 \  \  &  0.22 \  &  50.9 & \  &   16.711 &  1.070 \  \  &  0.286 &  25 \  \  &  0.000 & \ RXC 0106.8  \\  
  132 &\ \ \  h,B \ \ \      \  &   16.772 & -0.304 \  \  &  0.33 \  &  49.0 & \  &   16.758 & -0.382 \  \  &  0.253 &  25 \  \  &  0.000 & \  \\  
  133 &             H,B \    \  &   16.871 &  0.142 \  \  &  0.25 \  &  42.8 & \  &   16.878 &  0.156 \  \  &  0.297 &  15 \  \  &  0.296 & \  \\  
  134 &             H,B \    \  &   16.897 &  0.517 \  \  &  0.26 \  &  42.4 & \  &   16.976 &  0.515 \  \  &  0.264 &  15 \  \  &  0.000 & \  \\  
  135 &\ \ H,b    \ \ \      \  &   16.972 &  0.351 \  \  &  0.29 \  &  50.0 & \  &   16.968 &  0.357 \  \  &  0.329 &  17 \  \  &  0.313 & \  \\  
  136 &             H,B \    \  &   17.129 & -0.153 \  \  &  0.26 \  &  41.0 & \  &   17.087 & -0.155 \  \  &  0.264 &  15 \  \  &  0.291 & \  \\  
  137 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   17.346 &  0.908 \  \  &  0.253 &  15 \  \  &  0.264 & \  \\  
  138 &             H,B \    \  &   17.367 &  1.029 \  \  &  0.25 \  &  41.6 & \  &   17.299 &  1.013 \  \  &  0.242 &  13 \  \  &  0.000 & \  \\  
  139 &\ \ H,b    \ \ \      \  &   17.384 & -0.893 \  \  &  0.21 \  &  49.1 & \  &   17.407 & -0.922 \  \  &  0.144 &   8 \  \  &  0.109 & \  \\  
  140 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   17.545 &  1.105 \  \  &  0.188 &  14 \  \  &  0.000 & \  \\  
\smallskip \\
  141 &\ \ \  h,B \ \ \      \  &   17.664 &  1.056 \  \  &  0.17 \  &  34.6 & \  &   17.666 &  1.067 \  \  &  0.155 &  19 \  \  &  0.178 & \  \\  
  142 &H \ \ \ \             \  &   17.871 &  0.553 \  \  &  0.29 \  &  52.7 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  143 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   17.885 & -0.027 \  \  &  0.286 &  18 \  \  &  0.000 & \  \\  
  144 &\ \ H,b    \ \ \      \  &   17.948 & -0.012 \  \  &  0.18 \  &  44.4 & \  &   17.953 & -0.018 \  \  &  0.209 &  10 \  \  &  0.178 & \  \\  
  145 &\ \ \  h,B \ \ \      \  &   18.019 & -0.730 \  \  &  0.14 \  &  36.5 & \  &   18.112 & -0.777 \  \  &  0.166 &  17 \  \  &  0.179 & \  \\  
  146 &\ \ H,b    \ \ \      \  &   18.230 &  0.988 \  \  &  0.13 \  &  42.0 & \  &   18.306 &  1.109 \  \  &  0.111 &   9 \  \  &  0.133 & \  (large spiral) \ \ \ \ \\  
  147 &\ \ \  h,B \ \ \      \  &   18.613 & -0.851 \  \  &  0.13 \  &  37.2 & \  &   18.562 & -0.913 \  \  &  0.155 &  16 \  \  &  0.000 & \  \\  
  148 &\ \ H,b    \ \ \      \  &   18.742 &  0.287 \  \  &  0.05 \  &  55.1 & \  &   18.816 &  0.213 \  \  &  0.068 &  12 \  \  &  0.045 & \ A168, RXC 0114.9 \\  
  149 &\ \ H,b    \ \ \      \  &   18.787 &  0.404 \  \  &  0.05 \  &  42.6 & \  &   18.816 &  0.213 \  \  &  0.068 &  12 \  \  &  0.045 & \ A168, RXC 0114.9 \\  
  150 &\ \ \  h,B \ \ \      \  &   19.098 & -0.134 \  \  &  0.15 \  &  36.0 & \  &   19.102 & -0.133 \  \  &  0.155 &  16 \  \  &  0.177 & \  \\  
\smallskip \\
  151 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   19.885 & -1.185 \  \  &  0.177 &  15 \  \  &  0.186 & \  \\  
  152 &             H,B \    \  &   20.506 &  0.333 \  \  &  0.16 \  &  46.7 & \  &   20.511 &  0.335 \  \  &  0.166 &  32 \  \  &  0.175 & \ A181, RXC 0121.9  \\  
  153 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   20.652 & -0.814 \  \  &  0.177 &  22 \  \  &  0.173 & \  \\  
  154 &\ \ \  h,B \ \ \      \  &   21.629 &  0.571 \  \  &  0.34 \  &  66.8 & \  &   21.624 &  0.573 \  \  &  0.286 &  16 \  \  &  0.000 & \  \\  
  155 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   21.962 &  0.453 \  \  &  0.297 &  14 \  \  &  0.287 & \  \\  
  156 &\ \ H,b    \ \ \      \  &   22.049 & -0.671 \  \  &  0.26 \  &  42.0 & \  &   22.020 & -0.665 \  \  &  0.231 &  10 \  \  &  0.256 & \  \\  
  157 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   22.371 &  0.154 \  \  &  0.286 &  16 \  \  &  0.286 & \  \\  
  158 &\ \ \  h,B \ \ \      \  &   22.886 &  0.561 \  \  &  0.07 \  &  36.6 & \  &   22.823 &  0.505 \  \  &  0.101 &  15 \  \  &  0.081 & \ A208 \ \ \ \ \ \ \ \ \ \  \\  
  159 &\ \ \  h,B \ \ \      \  &   22.920 &  1.007 \  \  &  0.32 \  &  43.6 & \  &   22.899 &  0.936 \  \  &  0.297 &  15 \  \  &  0.293 & \  \\  
  160 &\ \ \  h,B \ \ \      \  &   23.251 &  0.938 \  \  &  0.11 \  &  35.3 & \  &   23.228 &  0.976 \  \  &  0.122 &  15 \  \  &  0.133 & \  \\  
\smallskip \\
  161 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   23.379 &  0.830 \  \  &  0.297 &  18 \  \  &  0.000 & \  \\  
  162 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   23.724 & -0.665 \  \  &  0.090 &  14 \  \  &  0.086 & \  \\  
  163 &             H,B \    \  &   23.833 &  0.343 \  \  &  0.19 \  &  40.0 & \  &   23.731 &  0.388 \  \  &  0.144 &  13 \  \  &  0.153 & \  \\  
  164 &H \ \ \ \             \  &   25.749 &  0.906 \  \  &  0.26 \  &  41.0 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  165 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   25.819 &  0.973 \  \  &  0.166 &  14 \  \  &  0.167 & \  \\  
  166 &\ \ \  h,B \ \ \      \  &   26.233 &  0.643 \  \  &  0.16 \  &  33.0 & \  &   26.237 &  0.642 \  \  &  0.188 &  14 \  \  &  0.211 & \  \\  
  167 &H \ \ \ \             \  &   26.423 &  0.189 \  \  &  0.20 \  &  43.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  168 &             H,B \    \  &   26.944 &  0.186 \  \  &  0.23 \  &  41.4 & \  &   26.867 &  0.187 \  \  &  0.177 &  13 \  \  &  0.185 & \  \\  
  169 &H \ \ \ \             \  &   27.035 &  0.009 \  \  &  0.30 \  &  41.3 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  170 &\ \ \  h,B \ \ \      \  &   27.051 &  0.333 \  \  &  0.14 \  &  27.6 & \  &   27.069 &  0.358 \  \  &  0.166 &  16 \  \  &  0.206 & \  \\  
\smallskip \\
  171 &\ \ \  h,B \ \ \      \  &   27.073 &  0.196 \  \  &  0.14 \  &  24.1 & \  &   27.078 &  0.166 \  \  &  0.199 &  16 \  \  &  0.204 & \  \\  
  172 &\ \ H,b    \ \ \      \  &   27.895 & -1.119 \  \  &  0.20 \  &  42.7 & \  &   27.869 & -1.018 \  \  &  0.231 &   6 \  \  &  0.000 & \  \\  
  173 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   28.075 &  1.083 \  \  &  0.209 &  19 \  \  &  0.226 & \  \\  
  174 &             H,B \    \  &   28.195 &  0.997 \  \  &  0.23 \  &  73.4 & \  &   28.175 &  1.007 \  \  &  0.264 &  29 \  \  &  0.230 & \ A267, RXC 0152.7  \\  
  175 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   28.210 &  1.212 \  \  &  0.199 &  13 \  \  &  0.227 & \  \\  
  176 &             H,B \    \  &   28.299 &  1.035 \  \  &  0.08 \  &  47.6 & \  &   28.197 &  1.105 \  \  &  0.068 &  16 \  \  &  0.059 & \  \\  
  177 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   28.357 & -1.160 \  \  &  0.231 &  34 \  \  &  0.242 & \ A268 \ \ \ \  \\  
  178 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   29.071 &  1.051 \  \  &  0.068 &  19 \  \  &  0.079 & \ A279 \ \ \ \  \\  
  179 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   29.129 &  0.803 \  \  &  0.220 &  27 \  \  &  0.220 & \  \\  
  180 &H \ \ \ \             \  &   29.324 & -0.122 \  \  &  0.28 \  &  50.0 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
\smallskip \\
  181 &             H,B \    \  &   29.488 & -0.614 \  \  &  0.16 \  &  50.3 & \  &   29.497 & -0.724 \  \  &  0.177 &  29 \  \  &  0.187 & \ A284 \ \ \ \  \\  
  182 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   29.695 & -0.695 \  \  &  0.188 &  18 \  \  &  0.191 & \  \\  
  183 &\ \ H,b    \ \ \      \  &   30.129 &  0.581 \  \  &  0.18 \  &  56.9 & \  &   30.126 &  0.582 \  \  &  0.144 &  12 \  \  &  0.164 & \  \\  
  184 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   31.126 &  0.305 \  \  &  0.177 &  15 \  \  &  0.173 & \ A299 \ \ \ \  \\  
  185 &\ \ \  h,B \ \ \      \  &   31.484 &  0.025 \  \  &  0.12 \  &  27.5 & \  &   31.486 &  0.019 \  \  &  0.166 &  15 \  \  &  0.173 & \  \\  
  186 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   32.040 & -1.059 \  \  &  0.264 &  13 \  \  &  0.000 & \  \\  
  187 &             H,B \    \  &   32.531 & -1.035 \  \  &  0.18 \  &  67.2 & \  &   32.556 & -1.090 \  \  &  0.177 &  24 \  \  &  0.174 & \ A315 \ \ \ \  \\  
  188 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   32.646 & -0.609 \  \  &  0.286 &  23 \  \  &  0.284 & \  \\  
  189 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   32.727 & -1.157 \  \  &  0.166 &  24 \  \  &  0.173 & \  \\  
  190 &\ \ H,b    \ \ \      \  &   32.735 &  1.178 \  \  &  0.26 \  &  49.7 & \  &   32.736 &  1.168 \  \  &  0.308 &  15 \  \  &  0.000 & \  \\  
\smallskip \\
  191 &\ \ \  h,B \ \ \      \  &   32.799 &  0.180 \  \  &  0.23 \  &  37.6 & \  &   32.794 &  0.192 \  \  &  0.188 &  13 \  \  &  0.112 & \  \\  
  192 &             H,B \    \  &   32.908 &  0.386 \  \  &  0.26 \  &  46.3 & \  &   32.906 &  0.387 \  \  &  0.297 &  14 \  \  &  0.000 & \ A321 \ \ \ \   \\  
  193 &\ \ H,b    \ \ \      \  &   32.931 &  0.691 \  \  &  0.30 \  &  48.4 & \  &   32.951 &  0.722 \  \  &  0.253 &   9 \  \  &  0.000 & \  \\  
  194 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   32.986 &  0.426 \  \  &  0.220 &  14 \  \  &  0.000 & \  \\  
  195 &             H,B \    \  &   33.174 &  0.480 \  \  &  0.14 \  &  42.6 & \  &   33.175 &  0.475 \  \  &  0.177 &  15 \  \  &  0.149 & \  \\  
  196 &             H,B \    \  &   33.468 &  0.475 \  \  &  0.18 \  &  41.4 & \  &   33.464 &  0.467 \  \  &  0.177 &  19 \  \  &  0.182 & \  \\  
  197 &             H,B \    \  &   33.549 & -0.193 \  \  &  0.17 \  &  48.7 & \  &   33.553 & -0.189 \  \  &  0.144 &  15 \  \  &  0.141 & \  \\  
  198 &             H,B \    \  &   34.002 &  0.867 \  \  &  0.25 \  &  40.2 & \  &   33.964 &  0.870 \  \  &  0.209 &  22 \  \  &  0.212 & \  \\  
  199 &\ \ H,b    \ \ \      \  &   34.090 &  0.267 \  \  &  0.28 \  &  44.6 & \  &   34.085 &  0.266 \  \  &  0.209 &  12 \  \  &  0.243 & \  \\  
  200 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   34.666 & -0.209 \  \  &  0.275 &  13 \  \  &  0.000 & \  \\  
\smallskip \\
  201 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   34.675 &  0.114 \  \  &  0.275 &  20 \  \  &  0.272 & \  \\  
  202 &\ \ \  h,B \ \ \      \  &   34.751 & -0.586 \  \  &  0.26 \  &  30.0 & \  &   34.723 & -0.529 \  \  &  0.286 &  13 \  \  &  0.273 & \  \\  
  203 &\ \ \  h,B \ \ \      \  &   35.139 &  0.468 \  \  &  0.31 \  &  48.8 & \  &   35.137 &  0.468 \  \  &  0.286 &  23 \  \  &  0.272 & \  \\  
  204 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   35.877 &  1.134 \  \  &  0.231 &  14 \  \  &  0.000 & \  \\  
  205 &\ \ \  h,B \ \ \      \  &   35.957 &  1.039 \  \  &  0.18 \  &  36.0 & \  &   35.980 &  0.978 \  \  &  0.220 &  13 \  \  &  0.000 & \  \\  
  206 &\ \ H,b    \ \ \      \  &   36.304 & -1.064 \  \  &  0.20 \  &  45.5 & \  &   36.309 & -1.086 \  \  &  0.166 &   8 \  \  &  0.169 & \  \\  
  207 &\ \ \  h,B \ \ \      \  &   36.687 & -1.123 \  \  &  0.34 \  &  52.1 & \  &   36.685 & -1.132 \  \  &  0.286 &  19 \  \  &  0.000 & \  \\  
  208 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   36.892 & -0.922 \  \  &  0.286 &  13 \  \  &  0.000 & \  \\  
  209 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   37.118 & -0.913 \  \  &  0.253 &  14 \  \  &  0.300 & \  \\  
  210 &\ \ \  h,B \ \ \      \  &   37.293 & -1.124 \  \  &  0.25 \  &  37.1 & \  &   37.284 & -1.045 \  \  &  0.286 &  14 \  \  &  0.000 & \  \\  
\smallskip \\
  211 &\ \ \  h,B \ \ \      \  &   38.623 & -0.271 \  \  &  0.23 \  &  37.9 & \  &   38.661 & -0.296 \  \  &  0.231 &  16 \  \  &  0.245 & \  \\  
  212 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   38.936 & -0.947 \  \  &  0.220 &  15 \  \  &  0.000 & \  \\  
  213 &             H,B \    \  &   39.032 & -1.002 \  \  &  0.27 \  &  47.3 & \  &   39.036 & -1.007 \  \  &  0.231 &  18 \  \  &  0.251 & \  \\  
  214 &\ \ H,b    \ \ \      \  &   39.084 & -0.608 \  \  &  0.25 \  &  41.6 & \  &   39.084 & -0.591 \  \  &  0.253 &   7 \  \  &  0.244 & \  \\  
  215 &\ \ \  h,B \ \ \      \  &   39.116 &  0.229 \  \  &  0.21 \  &  31.3 & \  &   39.144 &  0.242 \  \  &  0.264 &  17 \  \  &  0.270 & \  \\  
  216 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   39.588 &  0.282 \  \  &  0.199 &  13 \  \  &  0.000 & \  \\  
  217 &\ \ \  h,B \ \ \      \  &   40.213 & -0.930 \  \  &  0.18 \  &  35.2 & \  &   40.213 & -0.932 \  \  &  0.231 &  19 \  \  &  0.240 & \  \\  
  218 &\ \ \  h,B \ \ \      \  &   40.604 & -0.855 \  \  &  0.24 \  &  37.0 & \  &   40.606 & -0.865 \  \  &  0.220 &  13 \  \  &  0.000 & \  \\  
  219 &             H,B \    \  &   40.806 & -1.028 \  \  &  0.20 \  &  45.4 & \  &   40.801 & -1.020 \  \  &  0.220 &  22 \  \  &  0.239 & \  \\  
  220 &\ \ H,b    \ \ \      \  &   40.935 & -0.240 \  \  &  0.29 \  &  42.8 & \  &   40.934 & -0.236 \  \  &  0.341 &  19 \  \  &  0.377 & \  \\  
\smallskip \\
  221 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   41.030 & -0.883 \  \  &  0.231 &  14 \  \  &  0.000 & \  \\  
  222 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   41.418 & -0.723 \  \  &  0.177 &  25 \  \  &  0.182 & \ A381 \ \ \ \  \\  
  223 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   42.296 & -0.057 \  \  &  0.177 &  19 \  \  &  0.175 & \  \\  
  224 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   42.301 & -0.835 \  \  &  0.264 &  13 \  \  &  0.272 & \  \\  
  225 &             H,B \    \  &   42.392 &  0.051 \  \  &  0.22 \  &  49.2 & \  &   42.438 &  0.102 \  \  &  0.177 &  13 \  \  &  0.185 & \  \\  
  226 &\ \ H,b    \ \ \      \  &   43.194 &  1.081 \  \  &  0.14 \  &  40.6 & \  &   43.192 &  1.085 \  \  &  0.133 &  10 \  \  &  0.137 & \  \\  
  227 &\ \ H,b    \ \ \      \  &   43.554 &  1.229 \  \  &  0.29 \  &  50.8 & \  &   43.528 &  1.243 \  \  &  0.275 &  11 \  \  &  0.000 & \  \\  
  228 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   43.599 &  0.248 \  \  &  0.297 &  17 \  \  &  0.361 & \  \\  
  229 &             H,B \    \  &   43.759 &  1.203 \  \  &  0.20 \  &  46.0 & \  &   43.713 &  1.204 \  \  &  0.199 &  13 \  \  &  0.000 & \  \\  
  230 &\ \ H,b    \ \ \      \  &   44.644 & -0.082 \  \  &  0.29 \  &  48.7 & \  &   44.669 & -0.088 \  \  &  0.308 &   6 \  \  &  0.000 & \  \\  
\smallskip \\
  231 &\ \ \  h,B \ \ \      \  &   44.883 &  0.239 \  \  &  0.13 \  &  37.9 & \  &   44.886 &  0.232 \  \  &  0.188 &  29 \  \  &  0.193 & \  \\  
  232 &\ \ H,b    \ \ \      \  &   45.750 & -0.199 \  \  &  0.18 \  &  44.5 & \  &   45.748 & -0.193 \  \  &  0.166 &   9 \  \  &  0.158 & \  \\  
  233 &             H,B \    \  &   46.065 &  1.003 \  \  &  0.17 \  &  44.4 & \  &   46.109 &  1.046 \  \  &  0.144 &  17 \  \  &  0.153 & \ A411 \ \ \ \  \\  
  234 &\ \ H,b    \ \ \      \  &   46.386 & -1.074 \  \  &  0.27 \  &  57.2 & \  &   46.369 & -1.039 \  \  &  0.340 &  20 \  \  &  0.000 & \  \\  
  235 &             H,B \    \  &   46.571 & -0.141 \  \  &  0.11 \  &  42.7 & \  &   46.572 & -0.140 \  \  &  0.101 &  21 \  \  &  0.110 & \ A412 \ \ \ \  \\  
  236 &\ \ \  h,B \ \ \      \  &   47.046 &  1.029 \  \  &  0.29 \  &  38.6 & \  &   47.074 &  0.963 \  \  &  0.253 &  13 \  \  &  0.000 & \  \\  
  237 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   47.113 & -0.353 \  \  &  0.275 &  13 \  \  &  0.000 & \  \\  
  238 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   47.272 &  0.038 \  \  &  0.286 &  20 \  \  &  0.000 & \  \\ 
  239 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   48.011 & -0.678 \  \  &  0.231 &  13 \  \  &  0.000 & \  \\  
  240 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   48.020 & -0.689 \  \  &  0.286 &  17 \  \  &  0.000 & \  \\  
\smallskip \\
  241 &\ \ \  h,B \ \ \      \  &   48.578 & -0.613 \  \  &  0.09 \  &  25.7 & \  &   48.573 & -0.610 \  \  &  0.101 &  13 \  \  &  0.115 & \  \\  
  242 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   48.663 & -0.879 \  \  &  0.242 &  19 \  \  &  0.000 & \  \\  
  243 &H \ \ \ \             \  &   50.193 &  0.178 \  \  &  0.30 \  &  49.4 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  244 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   50.553 &  0.323 \  \  &  0.286 &  13 \  \  &  0.305 & \  \\  
  245 &\ \ \  h,B \ \ \      \  &   50.585 &  0.432 \  \  &  0.14 \  &  39.5 & \  &   50.594 &  0.437 \  \  &  0.122 &  16 \  \  &  0.131 & \  \\  
  246 &H \ \ \ \             \  &   50.777 &  0.882 \  \  &  0.28 \  &  40.7 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  247 &\ \ \  h,B \ \ \      \  &   51.194 &  1.022 \  \  &  0.23 \  &  36.7 & \  &   51.194 &  1.017 \  \  &  0.297 &  20 \  \  &  0.000 & \  \\  
  248 &\ \ \  h,B \ \ \      \  &   51.277 &  0.080 \  \  &  0.26 \  &  36.6 & \  &   51.234 &  0.068 \  \  &  0.220 &  16 \  \  &  0.213 & \  \\  
  249 &\ \ H,b    \ \ \      \  &   52.072 &  0.733 \  \  &  0.30 \  &  58.6 & \  &   52.062 &  0.751 \  \  &  0.308 &  25 \  \  &  0.315 & \  \\  
  250 &             H,B \    \  &   52.429 &  0.236 \  \  &  0.28 \  &  52.5 & \  &   52.446 &  0.265 \  \  &  0.297 &  21 \  \  &  0.320 & \  \\  
\smallskip \\
  251 &H \ \ \ \             \  &   52.983 &  0.469 \  \  &  0.29 \  &  40.9 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  252 &             H,B \    \  &   53.006 & -0.794 \  \  &  0.16 \  &  46.4 & \  &   53.017 & -0.799 \  \  &  0.144 &  14 \  \  &  0.160 & \  \\  
  253 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   53.262 &  0.386 \  \  &  0.286 &  19 \  \  &  0.332 & \  \\  
  254 &\ \ \  h,B \ \ \      \  &   53.685 & -0.733 \  \  &  0.32 \  &  78.1 & \  &   53.602 & -0.753 \  \  &  0.253 &  21 \  \  &  0.267 & \  \\  
  255 &\ \ H,b    \ \ \      \  &   53.605 & -1.166 \  \  &  0.25 \  &  61.7 & \  &   53.571 & -1.157 \  \  &  0.329 &   7 \  \  &  0.000 & \  \\  
  256 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   53.918 & -0.539 \  \  &  0.264 &  13 \  \  &  0.270 & \  \\  
  257 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   53.993 & -0.620 \  \  &  0.253 &  17 \  \  &  0.279 & \  \\  
  258 &H \ \ \ \             \  &   54.295 & -0.881 \  \  &  0.28 \  &  40.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  259 &\ \ H,b    \ \ \      \  &   54.507 &  0.486 \  \  &  0.28 \  &  46.6 & \  &   54.493 &  0.483 \  \  &  0.329 &  18 \  \  &  0.323 & \  \\  
  260 &\ \ \  h,B \ \ \      \  &   55.125 & -0.100 \  \  &  0.25 \  &  35.9 & \  &   55.114 & -0.102 \  \  &  0.231 &  15 \  \  &  0.000 & \  \\  
\smallskip \\
  261 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &   55.124 &  0.063 \  \  &  0.242 &  17 \  \  &  0.000 & \  \\  
  262 &H \ \ \ \             \  &  145.785 & -0.212 \  \  &  0.29 \  &  55.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  263 &H \ \ \ \             \  &  145.854 &  0.050 \  \  &  0.13 \  &  54.9 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \ A861 \ \ \ \   \\  
  264 &\ \ \  h,B \ \ \      \  &  146.087 &  0.284 \  \  &  0.12 \  &  28.7 & \  &  146.006 &  0.146 \  \  &  0.148 &  20 \  \  &  0.127 & \ (A861) \ \ \   \\  
  265 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  146.022 & -0.900 \  \  &  0.277 &  13 \  \  &  0.000 & \  \\  
  266 &\ \ H,b    \ \ \      \  &  146.114 &  0.477 \  \  &  0.22 \  &  43.4 & \  &  146.106 &  0.471 \  \  &  0.209 &   6 \  \  &  0.000 & \  \\  
  267 &\ \ H,b    \ \ \      \  &  146.147 & -0.732 \  \  &  0.30 \  &  67.9 & \  &  146.191 & -0.737 \  \  &  0.305 &   6 \  \  &  0.000 & \  \\  
  268 &H \ \ \ \             \  &  146.178 &  0.957 \  \  &  0.28 \  &  43.9 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  269 &             H,B \    \  &  146.316 &  0.583 \  \  &  0.14 \  &  55.2 & \  &  146.275 &  0.581 \  \  &  0.138 &  19 \  \  &  0.121 & \ A867 \ \ \ \  \\  
  270 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  146.425 &  0.567 \  \  &  0.295 &  13 \  \  &  0.263 & \  \\  
\smallskip \\
  271 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  146.781 &  0.738 \  \  &  0.284 &  19 \  \  &  0.262 & \  \\  
  272 &H \ \ \ \             \  &  146.782 &  0.713 \  \  &  0.13 \  &  45.2 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  273 &\ \ H,b    \ \ \      \  &  147.314 &  0.896 \  \  &  0.20 \  &  42.4 & \  &  147.318 &  0.822 \  \  &  0.255 &  12 \  \  &  0.225 & \  \\  
  274 &\ \ H,b    \ \ \      \  &  147.316 &  0.340 \  \  &  0.23 \  &  56.2 & \  &  147.330 &  0.253 \  \  &  0.286 &  11 \  \  &  0.000 & \  \\  
  275 &\ \ \  h,B \ \ \      \  &  147.710 & -0.881 \  \  &  0.31 \  &  57.2 & \  &  147.709 & -0.888 \  \  &  0.290 &  21 \  \  &  0.271 & \  \\  
  276 &H \ \ \ \             \  &  147.901 &  0.567 \  \  &  0.26 \  &  40.7 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  277 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  148.179 &  0.757 \  \  &  0.273 &  13 \  \  &  0.000 & \  \\  
  278 &H \ \ \ \             \  &  148.212 & -0.728 \  \  &  0.24 \  &  43.2 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  279 &\ \ H,b    \ \ \      \  &  148.225 &  0.351 \  \  &  0.22 \  &  44.9 & \  &  148.233 &  0.358 \  \  &  0.247 &  11 \  \  &  0.255 & \  \\  
  280 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  148.293 &  0.204 \  \  &  0.153 &  13 \  \  &  0.163 & \  \\  
\smallskip \\
  281 &             H,B \    \  &  148.399 &  0.596 \  \  &  0.10 \  &  50.2 & \  &  148.377 &  0.449 \  \  &  0.083 &  15 \  \  &  0.080 & \ A892 \ \ \ \  \\  
  282 &             H,B \    \  &  148.622 & -1.111 \  \  &  0.19 \  &  41.8 & \  &  148.542 & -1.195 \  \  &  0.146 &  15 \  \  &  0.138 & \  \\  
  283 &H \ \ \ \             \  &  148.727 &  0.309 \  \  &  0.22 \  &  44.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  284 &             H,B \    \  &  149.139 & -0.354 \  \  &  0.11 \  &  41.3 & \  &  149.161 & -0.358 \  \  &  0.077 &  20 \  \  &  0.088 & \  \\  
  285 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  149.704 &  1.081 \  \  &  0.081 &  14 \  \  &  0.079 & \  \\  
  286 &             H,B \    \  &  149.747 & -0.193 \  \  &  0.14 \  &  42.8 & \  &  149.746 & -0.206 \  \  &  0.175 &  25 \  \  &  0.170 & \  \\  
  287 &\ \ H,b    \ \ \      \  &  149.750 & -0.976 \  \  &  0.24 \  &  40.5 & \  &  149.768 & -1.026 \  \  &  0.308 &   8 \  \  &  0.000 & \  \\  
  288 &H \ \ \ \             \  &  149.849 &  1.240 \  \  &  0.21 \  &  45.2 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  289 &H \ \ \ \             \  &  149.850 &  1.030 \  \  &  0.19 \  &  49.9 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  290 &\ \ \  h,B \ \ \      \  &  149.875 &  0.325 \  \  &  0.14 \  &  35.5 & \  &  149.867 &  0.287 \  \  &  0.188 &  16 \  \  &  0.169 & \  \\  
\smallskip \\
  291 &             H,B \    \  &  149.957 &  0.815 \  \  &  0.20 \  &  51.4 & \  &  149.949 &  0.819 \  \  &  0.233 &  17 \  \  &  0.219 & \  \\  
  292 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  150.108 &  0.234 \  \  &  0.216 &  20 \  \  &  0.221 & \  \\  
  293 &             H,B \    \  &  150.282 & -0.087 \  \  &  0.06 \  &  55.9 & \  &  150.297 & -0.133 \  \  &  0.094 &  15 \  \  &  0.090 & \ A912 \ \ \ \  \\  
  294 &\ \ \  h,B \ \ \      \  &  150.593 & -0.775 \  \  &  0.12 \  &  29.8 & \  &  150.470 & -0.878 \  \  &  0.124 &  14 \  \  &  0.136 & \  \\  
  295 &\ \ H,b    \ \ \      \  &  150.552 & -1.222 \  \  &  0.29 \  &  43.7 & \  &  150.557 & -1.210 \  \  &  0.334 &   7 \  \  &  0.000 & \  \\  
  296 &             H,B \    \  &  151.261 & -0.706 \  \  &  0.12 \  &  42.7 & \  &  151.262 & -0.709 \  \  &  0.192 &  28 \  \  &  0.196 & \ A919 \ \ \ \  \\  
  297 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  151.540 & -0.740 \  \  &  0.166 &  13 \  \  &  0.188 & \  \\  
  298 &\ \ H,b    \ \ \      \  &  151.862 & -1.010 \  \  &  0.26 \  &  43.2 & \  &  151.904 & -1.027 \  \  &  0.338 &  11 \  \  &  0.377 & \  \\  
  299 &             H,B \    \  &  151.927 & -0.548 \  \  &  0.18 \  &  40.3 & \  &  151.926 & -0.552 \  \  &  0.216 &  13 \  \  &  0.221 & \  \\  
  300 &             H,B \    \  &  151.962 &  0.534 \  \  &  0.08 \  &  56.7 & \  &  151.886 &  0.594 \  \  &  0.096 &  33 \  \  &  0.000 & \ A933 \ \ \ \  \\  
\smallskip \\
  301 &\ \ \  h,B \ \ \      \  &  152.284 & -0.257 \  \  &  0.06 \  &  39.9 & \  &  152.266 & -0.280 \  \  &  0.066 &  13 \  \  &  0.068 & \  \\  
  302 &\ \ \  h,B \ \ \      \  &  152.438 &  0.402 \  \  &  0.13 \  &  37.4 & \  &  152.451 &  0.484 \  \  &  0.183 &  13 \  \  &  0.186 & \  \\  
  303 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  152.463 & -0.312 \  \  &  0.190 &  15 \  \  &  0.102 & \  \\  
  304 &\ \ H,b    \ \ \      \  &  152.804 & -0.066 \  \  &  0.06 \  &  45.6 & \  &  152.833 & -0.023 \  \  &  0.061 &   8 \  \  &  0.000 & \  \\  
  305 &\ \ \  h,B \ \ \      \  &  152.868 & -0.693 \  \  &  0.21 \  &  37.9 & \  &  152.888 & -0.717 \  \  &  0.229 &  14 \  \  &  0.216 & \  \\  
  306 &             H,B \    \  &  152.973 & -0.472 \  \  &  0.19 \  &  54.3 & \  &  152.987 & -0.474 \  \  &  0.188 &  25 \  \  &  0.000 & \  \\  
  307 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  152.980 & -0.403 \  \  &  0.260 &  25 \  \  &  0.000 & \  \\  
  308 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  153.087 & -0.588 \  \  &  0.186 &  19 \  \  &  0.000 & \  \\  
  309 &\ \ H,b    \ \ \      \  &  153.379 &  0.755 \  \  &  0.30 \  &  47.9 & \  &  153.352 &  0.772 \  \  &  0.292 &  10 \  \  &  0.000 & \  \\  
  310 &             H,B \    \  &  153.426 & -0.129 \  \  &  0.14 \  &  80.6 & \  &  153.437 & -0.120 \  \  &  0.094 &  21 \  \  &  0.101 & \ A954 \ \ \ \   \\  
\smallskip \\
  311 &H \ \ \ \             \  &  153.430 & -0.907 \  \  &  0.07 \  &  71.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  312 &             H,B \    \  &  153.530 & -0.895 \  \  &  0.06 \  &  58.6 & \  &  153.607 & -0.872 \  \  &  0.057 &  35 \  \  &  0.048 & \ A957 \ \ \ \  \\  
  313 &\ \ H,b    \ \ \      \  &  153.638 &  0.317 \  \  &  0.08 \  &  43.1 & \  &  153.655 &  0.342 \  \  &  0.079 &  11 \  \  &  0.071 & \  \\  
  314 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  153.711 &  0.286 \  \  &  0.233 &  13 \  \  &  0.271 & \  \\  
  315 &             H,B \    \  &  153.889 & -0.866 \  \  &  0.17 \  &  46.8 & \  &  153.895 & -0.879 \  \  &  0.181 &  16 \  \  &  0.180 & \  \\  
  316 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  153.902 &  1.150 \  \  &  0.297 &  14 \  \  &  0.000 & \  \\  
  317 &\ \ H,b    \ \ \      \  &  153.976 &  0.011 \  \  &  0.09 \  &  41.9 & \  &  154.015 &  0.047 \  \  &  0.109 &  10 \  \  &  0.094 & \  \\  
  318 &             H,B \    \  &  154.451 & -0.036 \  \  &  0.07 \  &  45.4 & \  &  154.508 &  0.034 \  \  &  0.085 &  17 \  \  &  0.071 & \  \\  
  319 &\ \ \  h,B \ \ \      \  &  154.705 &  0.385 \  \  &  0.06 \  &  38.8 & \  &  154.908 &  0.332 \  \  &  0.090 &  14 \  \  &  0.096 & \  \\  
  320 &\ \ \  h,B \ \ \      \  &  154.964 & -0.638 \  \  &  0.07 \  &  32.9 & \  &  154.934 & -0.638 \  \  &  0.087 &  15 \  \  &  0.094 & \  \\  
\smallskip \\
  321 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  155.016 & -0.793 \  \  &  0.120 &  13 \  \  &  0.127 & \  \\  
  322 &\ \ H,b    \ \ \      \  &  155.276 &  0.415 \  \  &  0.27 \  &  48.2 & \  &  155.277 &  0.478 \  \  &  0.319 &  14 \  \  &  0.308 & \  \\  
  323 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  155.707 & -0.054 \  \  &  0.286 &  14 \  \  &  0.311 & \  \\  
  324 &H \ \ \ \             \  &  156.003 & -0.236 \  \  &  0.24 \  &  48.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  325 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  156.288 & -0.565 \  \  &  0.157 &  15 \  \  &  0.158 & \  \\  
  326 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  156.464 & -0.588 \  \  &  0.146 &  22 \  \  &  0.159 & \  \\  
  327 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  156.481 & -0.443 \  \  &  0.179 &  18 \  \  &  0.170 & \  \\  
  328 &\ \ \  h,B \ \ \      \  &  156.577 &  0.706 \  \  &  0.05 \  &  29.9 & \  &  156.589 &  0.488 \  \  &  0.101 &  13 \  \  &  0.098 & \  \\  
  329 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  157.009 & -0.485 \  \  &  0.199 &  21 \  \  &  0.000 & \  \\  
  330 &             H,B \    \  &  157.131 & -0.731 \  \  &  0.18 \  &  51.6 & \  &  157.147 & -0.752 \  \  &  0.192 &  23 \  \  &  0.222 & \  \\  
\smallskip \\
  331 &\ \ H,b    \ \ \      \  &  157.383 & -0.472 \  \  &  0.19 \  &  47.3 & \  &  157.311 & -0.486 \  \  &  0.199 &   8 \  \  &  0.000 & \  \\  
  332 &\ \ H,b    \ \ \      \  &  157.602 & -1.136 \  \  &  0.23 \  &  43.3 & \  &  157.675 & -1.170 \  \  &  0.231 &   8 \  \  &  0.000 & \  \\  
  333 &\ \ H,b    \ \ \      \  &  157.692 & -0.790 \  \  &  0.29 \  &  46.6 & \  &  157.686 & -0.792 \  \  &  0.273 &   8 \  \  &  0.000 & \  \\  
  334 &H \ \ \ \             \  &  158.736 &  0.794 \  \  &  0.26 \  &  40.0 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  335 &\ \ H,b    \ \ \      \  &  159.355 & -0.685 \  \  &  0.11 \  &  46.3 & \  &  159.374 & -0.678 \  \  &  0.098 &  12 \  \  &  0.096 & \  \\  
  336 &\ \ H,b    \ \ \      \  &  159.841 & -1.097 \  \  &  0.27 \  &  42.5 & \  &  159.837 & -1.104 \  \  &  0.334 &  10 \  \  &  0.385 & \  \\  
  337 &\ \ H,b    \ \ \      \  &  159.973 &  0.958 \  \  &  0.07 \  &  40.7 & \  &  159.848 &  1.023 \  \  &  0.105 &  12 \  \  &  0.111 & \  \\  
  338 &             H,B \    \  &  160.264 & -0.729 \  \  &  0.10 \  &  44.0 & \  &  160.257 & -0.746 \  \  &  0.142 &  17 \  \  &  0.138 & \  \\  
  339 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  160.371 & -0.633 \  \  &  0.142 &  14 \  \  &  0.136 & \  \\  
  340 &             H,B \    \  &  160.551 & -0.126 \  \  &  0.14 \  &  43.7 & \  &  160.601 & -0.138 \  \  &  0.129 &  16 \  \  &  0.138 & \  \\  
\smallskip \\
  341 &H \ \ \ \             \  &  160.607 & -0.955 \  \  &  0.28 \  &  45.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  342 &             H,B \    \  &  160.814 &  0.846 \  \  &  0.14 \  &  57.4 & \  &  160.761 &  0.905 \  \  &  0.124 &  21 \  \  &  0.126 & \ A1078 \ \ \ \ \  \\  
  343 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  160.819 &  0.579 \  \  &  0.124 &  21 \  \  &  0.100 & \  \\  
  344 &\ \ H,b    \ \ \      \  &  160.892 & -0.126 \  \  &  0.29 \  &  49.7 & \  &  160.883 & -0.125 \  \  &  0.332 &   8 \  \  &  0.383 & \  \\  
  345 &H \ \ \ \             \  &  160.953 & -0.934 \  \  &  0.18 \  &  42.4 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  346 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  160.966 &  1.062 \  \  &  0.114 &  28 \  \  &  0.116 & \ A1080 \ \ \ \ \  \\  
  347 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  161.200 & -0.136 \  \  &  0.290 &  15 \  \  &  0.000 & \  \\  
  348 &\ \ H,b    \ \ \      \  &  161.514 & -0.158 \  \  &  0.27 \  &  45.8 & \  &  161.515 & -0.161 \  \  &  0.233 &   6 \  \  &  0.000 & \  \\  
  349 &\ \ H,b    \ \ \      \  &  161.607 & -1.045 \  \  &  0.22 \  &  40.6 & \  &  161.612 & -1.041 \  \  &  0.229 &   6 \  \  &  0.000 & \  \\  
  350 &\ \ H,b    \ \ \      \  &  162.136 &  1.139 \  \  &  0.21 \  &  50.6 & \  &  162.134 &  1.140 \  \  &  0.216 &   6 \  \  &  0.247 & \  \\  
\smallskip \\
  351 &\ \ \  h,B \ \ \      \  &  162.092 &  0.844 \  \  &  0.12 \  &  30.8 & \  &  162.219 &  0.853 \  \  &  0.070 &  14 \  \  &  0.038 & \  \\  
  352 &\ \ \  h,B \ \ \      \  &  162.471 &  1.171 \  \  &  0.05 \  &  29.8 & \  &  162.440 &  1.130 \  \  &  0.111 &  15 \  \  &  0.098 & \  \\  
  353 &H \ \ \ \             \  &  164.514 &  0.403 \  \  &  0.09 \  &  40.3 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  354 &\ \ H,b    \ \ \      \  &  164.515 &  0.665 \  \  &  0.29 \  &  46.5 & \  &  164.472 &  0.663 \  \  &  0.338 &   6 \  \  &  0.000 & \  \\  
  355 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  164.593 &  0.338 \  \  &  0.273 &  15 \  \  &  0.243 & \  \\  
  356 &\ \ H,b    \ \ \      \  &  165.060 & -0.446 \  \  &  0.21 \  &  44.4 & \  &  165.064 & -0.444 \  \  &  0.240 &   9 \  \  &  0.247 & \  \\  
  357 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  165.065 & -0.647 \  \  &  0.253 &  15 \  \  &  0.253 & \  \\  
  358 &\ \ H,b    \ \ \      \  &  165.240 & -0.774 \  \  &  0.29 \  &  51.4 & \  &  165.250 & -0.768 \  \  &  0.288 &   8 \  \  &  0.000 & \  \\  
  359 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  165.597 & -0.184 \  \  &  0.275 &  18 \  \  &  0.254 & \  \\  
  360 &\ \ H,b    \ \ \      \  &  165.667 & -1.128 \  \  &  0.14 \  &  42.9 & \  &  165.656 & -1.112 \  \  &  0.157 &   9 \  \  &  0.155 & \ A1148 \ \ \ \ \   \\  
\smallskip \\
  361 &\ \ H,b    \ \ \      \  &  165.722 & -0.042 \  \  &  0.28 \  &  52.7 & \  &  165.724 & -0.097 \  \  &  0.323 &   7 \  \  &  0.000 & \  \\  
  362 &\ \ H,b    \ \ \      \  &  165.901 & -0.137 \  \  &  0.27 \  &  40.5 & \  &  165.947 & -0.193 \  \  &  0.342 &   6 \  \  &  0.385 & \  \\  
  363 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  165.930 &  0.484 \  \  &  0.268 &  15 \  \  &  0.273 & \  \\  
  364 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  165.964 & -0.350 \  \  &  0.266 &  14 \  \  &  0.000 & \  \\  
  365 &\ \ H,b    \ \ \      \  &  166.020 &  1.074 \  \  &  0.16 \  &  42.1 & \  &  165.991 &  1.042 \  \  &  0.142 &   6 \  \  &  0.153 & \  \\  
  366 &             H,B \    \  &  166.065 & -0.237 \  \  &  0.30 \  &  57.8 & \  &  166.081 & -0.214 \  \  &  0.275 &  13 \  \  &  0.000 & \  \\  
  367 &\ \ \  h,B \ \ \      \  &  166.377 &  0.877 \  \  &  0.06 \  &  38.5 & \  &  166.355 &  0.938 \  \  &  0.114 &  13 \  \  &  0.123 & \  \\  
  368 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  166.611 & -0.592 \  \  &  0.290 &  14 \  \  &  0.279 & \  \\  
  369 &\ \ H,b    \ \ \      \  &  166.865 & -0.466 \  \  &  0.30 \  &  50.8 & \  &  166.876 & -0.463 \  \  &  0.288 &  12 \  \  &  0.270 & \  \\  
  370 &             H,B \    \  &  166.952 &  0.772 \  \  &  0.20 \  &  46.2 & \  &  166.948 &  0.777 \  \  &  0.231 &  18 \  \  &  0.000 & \  \\  
\smallskip \\
  371 &H \ \ \ \             \  &  166.964 &  1.027 \  \  &  0.23 \  &  49.4 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  372 &             H,B \    \  &  167.019 &  0.255 \  \  &  0.18 \  &  59.8 & \  &  167.026 &  0.282 \  \  &  0.194 &  21 \  \  &  0.203 & \  \\  
  373 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  167.048 &  0.823 \  \  &  0.194 &  14 \  \  &  0.200 & \  \\  
  374 &\ \ H,b    \ \ \      \  &  167.252 &  0.743 \  \  &  0.26 \  &  56.6 & \  &  167.268 &  0.759 \  \  &  0.314 &  14 \  \  &  0.000 & \  \\  
  375 &H \ \ \ \             \  &  167.253 & -0.122 \  \  &  0.11 \  &  41.7 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  376 &H \ \ \ \             \  &  167.419 &  0.760 \  \  &  0.22 \  &  42.8 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  377 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  167.629 & -0.479 \  \  &  0.231 &  16 \  \  &  0.241 & \  \\  
  378 &             H,B \    \  &  167.781 &  1.107 \  \  &  0.09 \  &  63.4 & \  &  167.750 &  1.127 \  \  &  0.090 &  17 \  \  &  0.097 & \ A1189 \ \   \\  
  379 &             H,B \    \  &  167.794 &  0.761 \  \  &  0.17 \  &  76.0 & \  &  167.797 &  0.752 \  \  &  0.177 &  27 \  \  &  0.185 & \ A1191 \ \   \\  
  380 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  167.882 &  0.891 \  \  &  0.177 &  19 \  \  &  0.185 & \  \\  
\smallskip \\
  381 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  167.895 & -0.672 \  \  &  0.275 &  16 \  \  &  0.000 & \  \\  
  382 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  167.975 & -0.583 \  \  &  0.253 &  17 \  \  &  0.000 & \  \\  
  383 &\ \ H,b    \ \ \      \  &  168.115 &  0.640 \  \  &  0.14 \  &  40.7 & \  &  168.125 &  0.641 \  \  &  0.190 &  10 \  \  &  0.194 & \  \\  
  384 &\ \ H,b    \ \ \      \  &  168.164 & -0.941 \  \  &  0.29 \  &  54.2 & \  &  168.147 & -0.940 \  \  &  0.321 &  14 \  \  &  0.000 & \  \\  
  385 &\ \ \  h,B \ \ \      \  &  168.400 & -0.339 \  \  &  0.05 \  &  25.9 & \  &  168.503 & -0.336 \  \  &  0.092 &  23 \  \  &  0.103 & \  \\  
  386 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  168.599 & -0.550 \  \  &  0.251 &  15 \  \  &  0.280 & \  \\  
  387 &H \ \ \ \             \  &  168.807 &  0.408 \  \  &  0.26 \  &  43.7 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  388 &\ \ H,b    \ \ \      \  &  169.201 & -0.612 \  \  &  0.22 \  &  52.5 & \  &  169.177 & -0.574 \  \  &  0.188 &   8 \  \  &  0.186 & \  \\  
  389 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  169.376 & -0.596 \  \  &  0.290 &  19 \  \  &  0.276 & \  \\  
  390 &             H,B \    \  &  169.714 & -0.797 \  \  &  0.29 \  &  51.8 & \  &  169.718 & -0.792 \  \  &  0.249 &  16 \  \  &  0.000 & \  \\  
\smallskip \\
  391 &\ \ \  h,B \ \ \      \  &  170.137 & -0.171 \  \  &  0.07 \  &  23.1 & \  &  170.331 & -0.221 \  \  &  0.087 &  18 \  \  &  0.101 & \  \\  
  392 &\ \ \  h,B \ \ \      \  &  170.239 & -0.374 \  \  &  0.11 \  &  37.2 & \  &  170.363 & -0.414 \  \  &  0.111 &  16 \  \  &  0.068 & \  \\  
  393 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  170.429 &  0.992 \  \  &  0.094 &  15 \  \  &  0.102 & \  \\  
  394 &             H,B \    \  &  170.662 &  0.463 \  \  &  0.10 \  &  58.0 & \  &  170.673 &  0.652 \  \  &  0.092 &  31 \  \  &  0.071 & \ A1236 \ \   \\  
  395 &             H,B \    \  &  170.722 &  1.114 \  \  &  0.08 \  &  58.8 & \  &  170.716 &  1.113 \  \  &  0.081 &  20 \  \  &  0.073 & \ A1238 \ \   \\  
  396 &\ \ H,b    \ \ \      \  &  170.731 &  0.035 \  \  &  0.20 \  &  45.3 & \  &  170.717 &  0.033 \  \  &  0.216 &   6 \  \  &  0.209 & \  \\  
  397 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  170.826 & -0.232 \  \  &  0.260 &  13 \  \  &  0.000 & \  \\  
  398 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  171.019 &  0.917 \  \  &  0.096 &  14 \  \  &  0.100 & \  \\  
  399 &H \ \ \ \             \  &  171.518 & -0.473 \  \  &  0.25 \  &  42.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  400 &\ \ H,b    \ \ \      \  &  171.642 & -0.337 \  \  &  0.23 \  &  56.3 & \  &  171.655 & -0.431 \  \  &  0.159 &   7 \  \  &  0.145 & \  \\  
\smallskip \\
  401 &\ \ H,b    \ \ \      \  &  171.816 & -0.403 \  \  &  0.27 \  &  48.1 & \  &  171.820 & -0.404 \  \  &  0.310 &  17 \  \  &  0.333 & \  \\  
  402 &H \ \ \ \             \  &  171.838 & -0.857 \  \  &  0.29 \  &  42.5 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  403 &             H,B \    \  &  171.874 &  0.147 \  \  &  0.11 \  &  46.5 & \  &  171.844 &  0.136 \  \  &  0.120 &  23 \  \  &  0.134 & \  \\  
  404 &\ \ H,b    \ \ \      \  &  172.001 & -0.610 \  \  &  0.29 \  &  43.2 & \  &  171.988 & -0.615 \  \  &  0.336 &   8 \  \  &  0.000 & \  \\  
  405 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  172.086 & -0.540 \  \  &  0.295 &  13 \  \  &  0.000 & \  \\  
  406 &\ \ H,b    \ \ \      \  &  172.318 &  0.638 \  \  &  0.14 \  &  47.8 & \  &  172.322 &  0.650 \  \  &  0.118 &   9 \  \  &  0.126 & \  \\  
  407 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  172.320 & -0.712 \  \  &  0.299 &  19 \  \  &  0.282 & \  \\  
  408 &\ \ H,b    \ \ \      \  &  172.560 &  0.429 \  \  &  0.24 \  &  40.3 & \  &  172.520 &  0.416 \  \  &  0.277 &   8 \  \  &  0.000 & \  \\  
  409 &\ \ H,b    \ \ \      \  &  172.910 &  0.221 \  \  &  0.13 \  &  42.0 & \  &  172.996 &  0.195 \  \  &  0.131 &   8 \  \  &  0.129 & \  \\  
  410 &\ \ H,b    \ \ \      \  &  173.637 & -0.301 \  \  &  0.29 \  &  52.8 & \  &  173.630 & -0.311 \  \  &  0.341 &  18 \  \  &  0.341 & \  \\  
\smallskip \\
  411 &\ \ H,b    \ \ \      \  &  174.926 &  0.766 \  \  &  0.29 \  &  47.6 & \  &  174.925 &  0.762 \  \  &  0.340 &  21 \  \  &  0.357 & \  \\  
  412 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  175.554 &  0.633 \  \  &  0.290 &  16 \  \  &  0.306 & \  \\  
  413 &             H,B \    \  &  175.674 &  0.482 \  \  &  0.27 \  &  56.5 & \  &  175.684 &  0.468 \  \  &  0.292 &  19 \  \  &  0.000 & \  \\  
  414 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  175.755 & -0.787 \  \  &  0.286 &  14 \  \  &  0.000 & \  \\  
  415 &\ \ H,b    \ \ \      \  &  175.946 &  0.353 \  \  &  0.29 \  &  64.2 & \  &  175.947 &  0.337 \  \  &  0.238 &  10 \  \  &  0.000 & \  \\  
  416 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  176.238 &  0.061 \  \  &  0.122 &  13 \  \  &  0.093 & \  \\  
  417 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  176.252 & -0.566 \  \  &  0.281 &  14 \  \  &  0.259 & \  \\  
  418 &H \ \ \ \             \  &  176.273 & -0.561 \  \  &  0.18 \  &  42.5 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  419 &\ \ H,b    \ \ \      \  &  176.316 & -0.834 \  \  &  0.20 \  &  43.7 & \  &  176.244 & -0.823 \  \  &  0.135 &   7 \  \  &  0.156 & \  \\  
  420 &             H,B \    \  &  176.419 &  0.397 \  \  &  0.26 \  &  47.1 & \  &  176.425 &  0.393 \  \  &  0.275 &  14 \  \  &  0.261 & \  \\  
\smallskip \\
  421 &\ \ H,b    \ \ \      \  &  176.545 & -1.096 \  \  &  0.12 \  &  55.1 & \  &  176.534 & -1.121 \  \  &  0.146 &  12 \  \  &  0.119 & \ A1376 \ \  \\  
  422 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  176.996 &  1.077 \  \  &  0.247 &  15 \  \  &  0.233 & \  \\  
  423 &             H,B \    \  &  177.585 & -0.594 \  \  &  0.11 \  &  55.0 & \  &  177.578 & -0.609 \  \  &  0.135 &  28 \  \  &  0.138 & \ A1392 \ \   \\  
  424 &\ \ H,b    \ \ \      \  &  177.995 & -0.409 \  \  &  0.19 \  &  45.1 & \  &  177.988 & -0.391 \  \  &  0.244 &   6 \  \  &  0.257 & \  \\  
  425 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  178.084 & -0.508 \  \  &  0.236 &  13 \  \  &  0.244 & \  \\  
  426 &             H,B \    \  &  178.570 & -0.125 \  \  &  0.23 \  &  50.5 & \  &  178.566 & -0.127 \  \  &  0.271 &  19 \  \  &  0.000 & \  \\  
  427 &             H,B \    \  &  178.774 & -0.580 \  \  &  0.14 \  &  50.9 & \  &  178.807 & -0.526 \  \  &  0.140 &  17 \  \  &  0.132 & \ A1411 \ \   \\  
  428 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  178.824 & -0.332 \  \  &  0.216 &  14 \  \  &  0.244 & \  \\  
  429 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  179.003 &  0.004 \  \  &  0.098 &  15 \  \  &  0.106 & \  \\  
  430 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  179.012 & -0.495 \  \  &  0.264 &  13 \  \  &  0.000 & \  \\  
\smallskip \\
  431 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  179.041 & -0.326 \  \  &  0.253 &  28 \  \  &  0.260 & \  \\  
  432 &             H,B \    \  &  179.065 & -0.206 \  \  &  0.09 \  &  49.4 & \  &  179.097 & -0.364 \  \  &  0.109 &  16 \  \  &  0.106 & \ A1419 \ \  \\  
  433 &\ \ H,b    \ \ \      \  &  179.306 & -0.486 \  \  &  0.22 \  &  42.2 & \  &  179.276 & -0.463 \  \  &  0.236 &  12 \  \  &  0.000 & \  \\  
  434 &             H,B \    \  &  179.551 & -1.047 \  \  &  0.11 \  &  47.5 & \  &  179.671 & -1.067 \  \  &  0.111 &  17 \  \  &  0.131 & \  \\  
  435 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  179.603 & -0.067 \  \  &  0.251 &  14 \  \  &  0.000 & \  \\  
  436 &\ \ \  h,B \ \ \      \  &  179.432 &  0.021 \  \  &  0.11 \  &  33.8 & \  &  179.603 & -0.074 \  \  &  0.109 &  14 \  \  &  0.107 & \  \\  
  437 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  179.804 &  0.516 \  \  &  0.194 &  16 \  \  &  0.174 & \  \\  
  438 &\ \ H,b    \ \ \      \  &  179.809 & -0.053 \  \  &  0.22 \  &  41.3 & \  &  179.781 & -0.023 \  \  &  0.225 &   8 \  \  &  0.000 & \  \\  
  439 &\ \ H,b    \ \ \      \  &  179.971 &  1.114 \  \  &  0.17 \  &  42.3 & \  &  179.957 &  1.079 \  \  &  0.192 &  12 \  \  &  0.200 & \  \\  
  440 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  180.041 & -0.597 \  \  &  0.166 &  16 \  \  &  0.169 & \  \\  
\smallskip \\
  441 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  180.186 & -0.156 \  \  &  0.168 &  27 \  \  &  0.166 & \  \\  
  442 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  180.194 & -0.021 \  \  &  0.186 &  14 \  \  &  0.165 & \  \\  
  443 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  180.363 & -0.447 \  \  &  0.148 &  18 \  \  &  0.169 & \  \\  
  444 &H \ \ \ \             \  &  180.411 & -0.489 \  \  &  0.23 \  &  70.0 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  445 &             H,B \    \  &  180.434 & -0.186 \  \  &  0.21 \  &  71.4 & \  &  180.420 & -0.202 \  \  &  0.162 &  29 \  \  &  0.173 & \ A1445 \ \   \\  
  446 &\ \ H,b    \ \ \      \  &  180.453 &  0.635 \  \  &  0.30 \  &  49.9 & \  &  180.417 &  0.701 \  \  &  0.260 &   9 \  \  &  0.000 & \  \\  
  447 &\ \ H,b    \ \ \      \  &  180.596 &  0.772 \  \  &  0.23 \  &  47.9 & \  &  180.627 &  0.713 \  \  &  0.229 &  10 \  \  &  0.000 & \  \\  
  448 &H \ \ \ \             \  &  180.924 &  1.037 \  \  &  0.17 \  &  44.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  449 &\ \ H,b    \ \ \      \  &  180.984 &  0.484 \  \  &  0.20 \  &  42.7 & \  &  180.986 &  0.481 \  \  &  0.207 &  10 \  \  &  0.210 & \  \\  
  450 &H \ \ \ \             \  &  181.654 &  0.300 \  \  &  0.27 \  &  45.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
\smallskip \\
  451 &\ \ H,b    \ \ \      \  &  181.664 &  1.201 \  \  &  0.27 \  &  43.9 & \  &  181.664 &  1.215 \  \  &  0.268 &  10 \  \  &  0.253 & \  \\  
  452 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  181.686 &  0.529 \  \  &  0.262 &  15 \  \  &  0.280 & \  \\  
  453 &H \ \ \ \             \  &  181.848 &  1.141 \  \  &  0.14 \  &  41.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  454 &\ \ H,b    \ \ \      \  &  181.872 &  0.238 \  \  &  0.23 \  &  43.7 & \  &  181.877 &  0.223 \  \  &  0.297 &   8 \  \  &  0.000 & \  \\  
  455 &             H,B \    \  &  182.468 & -0.564 \  \  &  0.14 \  &  55.2 & \  &  182.478 & -0.558 \  \  &  0.181 &  24 \  \  &  0.181 & \  \\  
  456 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  182.642 & -0.412 \  \  &  0.186 &  16 \  \  &  0.181 & \  \\  
  457 &\ \ H,b    \ \ \      \  &  182.652 &  1.076 \  \  &  0.30 \  &  57.3 & \  &  182.615 &  1.064 \  \  &  0.284 &  10 \  \  &  0.294 & \  \\  
  458 &H \ \ \ \             \  &  182.695 &  1.205 \  \  &  0.29 \  &  46.0 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  459 &\ \ H,b    \ \ \      \  &  182.833 &  1.181 \  \  &  0.25 \  &  44.4 & \  &  182.831 &  1.086 \  \  &  0.188 &   7 \  \  &  0.000 & \  \\  
  460 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  183.371 & -0.113 \  \  &  0.295 &  15 \  \  &  0.000 & \  \\  
\smallskip \\
  461 &             H,B \    \  &  183.430 & -0.576 \  \  &  0.26 \  &  54.2 & \  &  183.428 & -0.634 \  \  &  0.260 &  16 \  \  &  0.000 & \  \\  
  462 &             H,B \    \  &  183.568 & -0.442 \  \  &  0.21 \  &  49.8 & \  &  183.564 & -0.449 \  \  &  0.260 &  19 \  \  &  0.245 & \  \\  
  463 &\ \ \  h,B \ \ \      \  &  183.520 & -0.895 \  \  &  0.08 \  &  30.5 & \  &  183.607 & -0.948 \  \  &  0.085 &  14 \  \  &  0.082 & \  \\  
  464 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  183.643 &  0.791 \  \  &  0.223 &  17 \  \  &  0.251 & \  \\  
  465 &\ \ H,b    \ \ \      \  &  183.928 &  1.167 \  \  &  0.29 \  &  51.0 & \  &  183.922 &  1.127 \  \  &  0.212 &   7 \  \  &  0.000 & \  \\  
  466 &             H,B \    \  &  183.990 &  0.718 \  \  &  0.23 \  &  40.6 & \  &  183.959 &  0.724 \  \  &  0.236 &  16 \  \  &  0.000 & \  \\  
  467 &             H,B \    \  &  184.107 & -0.069 \  \  &  0.22 \  &  48.2 & \  &  184.103 & -0.080 \  \  &  0.299 &  24 \  \  &  0.276 & \  \\  
  468 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  184.125 &  0.692 \  \  &  0.299 &  20 \  \  &  0.306 & \  \\  
  469 &\ \ H,b    \ \ \      \  &  184.138 & -0.776 \  \  &  0.15 \  &  41.9 & \  &  184.205 & -0.742 \  \  &  0.081 &  12 \  \  &  0.071 & \  \\  
  470 &             H,B \    \  &  184.387 &  0.396 \  \  &  0.26 \  &  53.6 & \  &  184.428 &  0.339 \  \  &  0.290 &  17 \  \  &  0.000 & \  \\  
\smallskip \\
  471 &H \ \ \ \             \  &  184.415 & -0.525 \  \  &  0.23 \  &  46.4 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  472 &             H,B \    \  &  184.486 & -0.848 \  \  &  0.09 \  &  43.1 & \  &  184.466 & -0.905 \  \  &  0.138 &  19 \  \  &  0.000 & \  \\  
  473 &             H,B \    \  &  184.685 & -1.037 \  \  &  0.14 \  &  53.3 & \  &  184.707 & -1.047 \  \  &  0.116 &  13 \  \  &  0.116 & \  \\  
  474 &H \ \ \ \             \  &  184.755 & -0.735 \  \  &  0.21 \  &  51.5 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  475 &H \ \ \ \             \  &  184.924 &  1.045 \  \  &  0.28 \  &  43.9 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  476 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  184.937 &  0.216 \  \  &  0.260 &  15 \  \  &  0.000 & \  \\  
  477 &\ \ H,b    \ \ \      \  &  185.081 & -0.043 \  \  &  0.29 \  &  47.5 & \  &  185.117 & -0.059 \  \  &  0.312 &   8 \  \  &  0.000 & \  \\  
  478 &\ \ H,b    \ \ \      \  &  185.253 &  1.143 \  \  &  0.21 \  &  50.1 & \  &  185.235 &  1.036 \  \  &  0.177 &   7 \  \  &  0.000 & \  \\  
  479 &             H,B \    \  &  185.387 &  0.222 \  \  &  0.16 \  &  67.6 & \  &  185.430 &  0.329 \  \  &  0.157 &  25 \  \  &  0.159 & \  \\  
  480 &             H,B \    \  &  185.442 & -0.409 \  \  &  0.25 \  &  51.2 & \  &  185.443 & -0.412 \  \  &  0.268 &  19 \  \  &  0.000 & \  \\  
\smallskip \\
  481 &             H,B \    \  &  185.497 & -1.137 \  \  &  0.23 \  &  79.0 & \  &  185.542 & -1.196 \  \  &  0.225 &  22 \  \  &  0.259 & \ A1525 \ \   \\  
  482 &H \ \ \ \             \  &  185.668 & -0.941 \  \  &  0.18 \  &  43.7 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  483 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  185.797 &  0.515 \  \  &  0.297 &  13 \  \  &  0.000 & \  \\  
  484 &\ \ H,b    \ \ \      \  &  186.073 & -0.509 \  \  &  0.22 \  &  46.6 & \  &  186.072 & -0.519 \  \  &  0.251 &  11 \  \  &  0.000 & \  \\  
  485 &             H,B \    \  &  186.100 & -0.398 \  \  &  0.18 \  &  40.8 & \  &  186.183 & -0.346 \  \  &  0.159 &  19 \  \  &  0.158 & \  \\  
  486 &             H,B \    \  &  186.141 &  0.936 \  \  &  0.21 \  &  62.4 & \  &  186.119 &  0.927 \  \  &  0.238 &  22 \  \  &  0.000 & \ A1533 \ \   \\  
  487 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  186.155 &  0.220 \  \  &  0.275 &  13 \  \  &  0.263 & \  \\  
  488 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  186.191 & -0.431 \  \  &  0.273 &  15 \  \  &  0.257 & \  \\  
  489 &\ \ H,b    \ \ \      \  &  186.299 & -0.442 \  \  &  0.22 \  &  63.1 & \  &  186.354 & -0.554 \  \  &  0.155 &   8 \  \  &  0.155 & \  \\  
  490 &             H,B \    \  &  186.302 & -0.013 \  \  &  0.23 \  &  40.2 & \  &  186.248 & -0.070 \  \  &  0.275 &  13 \  \  &  0.000 & \  \\  
\smallskip \\
  491 &             H,B \    \  &  186.359 &  0.704 \  \  &  0.22 \  &  60.3 & \  &  186.364 &  0.710 \  \  &  0.240 &  18 \  \  &  0.236 & \  \\  
  492 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  186.533 & -0.604 \  \  &  0.168 &  17 \  \  &  0.157 & \  \\  
  493 &             H,B \    \  &  186.706 & -0.645 \  \  &  0.17 \  &  42.0 & \  &  186.687 & -0.622 \  \  &  0.159 &  25 \  \  &  0.159 & \  \\  
  494 &H \ \ \ \             \  &  186.830 &  1.135 \  \  &  0.21 \  &  41.2 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  495 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  187.345 & -0.012 \  \  &  0.295 &  13 \  \  &  0.303 & \  \\  
  496 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  187.742 & -1.198 \  \  &  0.292 &  13 \  \  &  0.000 & \  \\  
  497 &\ \ H,b    \ \ \      \  &  187.854 &  0.143 \  \  &  0.20 \  &  40.2 & \  &  187.860 &  0.142 \  \  &  0.138 &  10 \  \  &  0.135 & \  \\  
  498 &             H,B \    \  &  188.078 & -0.707 \  \  &  0.27 \  &  68.1 & \  &  188.082 & -0.710 \  \  &  0.196 &  17 \  \  &  0.192 & \  \\  
  499 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  188.415 &  0.326 \  \  &  0.181 &  13 \  \  &  0.000 & \  \\  
  500 &\ \ H,b    \ \ \      \  &  188.571 &  0.660 \  \  &  0.23 \  &  50.6 & \  &  188.598 &  0.573 \  \  &  0.199 &   8 \  \  &  0.205 & \  \\  
\smallskip \\
  501 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  188.738 & -0.794 \  \  &  0.255 &  14 \  \  &  0.248 & \  \\  
  502 &H \ \ \ \             \  &  188.746 & -0.815 \  \  &  0.17 \  &  53.8 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  503 &H \ \ \ \             \  &  188.977 &  1.200 \  \  &  0.28 \  &  45.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  504 &\ \ H,b    \ \ \      \  &  189.259 & -0.810 \  \  &  0.18 \  &  43.6 & \  &  189.289 & -0.814 \  \  &  0.216 &  12 \  \  &  0.234 & \  \\  
  505 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  189.325 &  1.096 \  \  &  0.255 &  14 \  \  &  0.242 & \  \\  
  506 &\ \ H,b    \ \ \      \  &  189.432 & -0.674 \  \  &  0.16 \  &  44.4 & \  &  189.414 & -0.623 \  \  &  0.140 &   9 \  \  &  0.138 & \  \\  
  507 &             H,B \    \  &  189.479 & -0.280 \  \  &  0.14 \  &  64.2 & \  &  189.481 & -0.275 \  \  &  0.142 &  32 \  \  &  0.139 & \ A1577 \ \  \\  
  508 &             H,B \    \  &  189.655 & -0.860 \  \  &  0.17 \  &  42.9 & \  &  189.653 & -0.858 \  \  &  0.233 &  13 \  \  &  0.231 & \  \\  
  509 &\ \ H,b    \ \ \      \  &  189.773 &  0.597 \  \  &  0.26 \  &  40.4 & \  &  189.708 &  0.619 \  \  &  0.323 &  10 \  \  &  0.344 & \  \\  
  510 &             H,B \    \  &  189.842 &  0.171 \  \  &  0.22 \  &  42.1 & \  &  189.847 &  0.169 \  \  &  0.247 &  15 \  \  &  0.249 & \  \\  
\smallskip \\
  511 &\ \ H,b    \ \ \      \  &  189.943 & -1.164 \  \  &  0.24 \  &  42.0 & \  &  189.921 & -1.226 \  \  &  0.170 &   6 \  \  &  0.188 & \  \\  
  512 &\ \ H,b    \ \ \      \  &  190.040 &  0.555 \  \  &  0.25 \  &  42.3 & \  &  190.104 &  0.583 \  \  &  0.203 &   7 \  \  &  0.216 & \  \\  
  513 &\ \ H,b    \ \ \      \  &  190.185 &  1.186 \  \  &  0.25 \  &  41.3 & \  &  190.243 &  1.117 \  \  &  0.207 &   7 \  \  &  0.000 & \  \\  
  514 &\ \ H,b    \ \ \      \  &  190.660 &  0.119 \  \  &  0.27 \  &  83.8 & \  &  190.627 &  0.177 \  \  &  0.329 &  16 \  \  &  0.000 & \  \\  
  515 &             H,B \    \  &  190.682 & -1.224 \  \  &  0.12 \  &  44.1 & \  &  190.684 & -1.232 \  \  &  0.153 &  23 \  \  &  0.172 & \  \\  
  516 &\ \ H,b    \ \ \      \  &  190.781 & -0.757 \  \  &  0.13 \  &  44.6 & \  &  190.790 & -0.784 \  \  &  0.131 &  11 \  \  &  0.143 & \  \\  
  517 &\ \ \  h,B \ \ \      \  &  190.896 & -1.230 \  \  &  0.14 \  &  36.8 & \  &  190.858 & -1.177 \  \  &  0.157 &  31 \  \  &  0.168 & \  \\  
  518 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  190.911 &  0.547 \  \  &  0.074 &  18 \  \  &  0.064 & \  \\  
  519 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  191.082 &  0.747 \  \  &  0.081 &  20 \  \  &  0.082 & \  \\  
  520 &\ \ \  h,B \ \ \      \  &  191.195 & -1.016 \  \  &  0.11 \  &  39.2 & \  &  191.192 & -1.020 \  \  &  0.157 &  19 \  \  &  0.147 & \  \\  
\smallskip \\
  521 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  191.573 & -0.283 \  \  &  0.133 &  14 \  \  &  0.127 & \  \\  
  522 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  191.643 & -0.228 \  \  &  0.249 &  14 \  \  &  0.242 & \  \\  
  523 &             H,B \    \  &  191.720 &  0.306 \  \  &  0.05 \  &  43.1 & \  &  191.713 &  0.297 \  \  &  0.096 &  32 \  \  &  0.089 & \  \\  
  524 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  191.927 & -0.137 \  \  &  0.111 &  24 \  \  &  0.091 & \  \\  
  525 &\ \ \  h,B \ \ \      \  &  191.996 & -0.349 \  \  &  0.06 \  &  24.2 & \  &  192.071 & -0.261 \  \  &  0.087 &  19 \  \  &  0.089 & \  \\  
  526 &             H,B \    \  &  192.391 & -0.763 \  \  &  0.17 \  &  41.0 & \  &  192.390 & -0.765 \  \  &  0.201 &  14 \  \  &  0.194 & \  \\  
  527 &\ \ H,b    \ \ \      \  &  193.413 &  0.067 \  \  &  0.29 \  &  46.7 & \  &  193.450 &  0.101 \  \  &  0.358 &   9 \  \  &  0.000 & \  \\  
  528 &H \ \ \ \             \  &  194.003 &  0.466 \  \  &  0.27 \  &  44.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  529 &H \ \ \ \             \  &  194.113 & -0.209 \  \  &  0.29 \  &  44.2 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  530 &             H,B \    \  &  195.172 &  1.052 \  \  &  0.09 \  &  46.3 & \  &  195.169 &  1.069 \  \  &  0.090 &  19 \  \  &  0.082 & \  \\  
\smallskip \\
  531 &H \ \ \ \             \  &  195.582 &  0.233 \  \  &  0.20 \  &  43.9 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  532 &\ \ H,b    \ \ \      \  &  195.818 & -0.757 \  \  &  0.23 \  &  55.1 & \  &  195.900 & -0.821 \  \  &  0.186 &  10 \  \  &  0.208 & \  \\  
  533 &\ \ H,b    \ \ \      \  &  195.974 &  0.074 \  \  &  0.25 \  &  45.3 & \  &  195.956 &  0.138 \  \  &  0.292 &   8 \  \  &  0.000 & \  \\  
  534 &H \ \ \ \             \  &  196.455 & -0.589 \  \  &  0.29 \  &  49.0 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  535 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  196.591 & -0.828 \  \  &  0.186 &  13 \  \  &  0.190 & \  \\  
  536 &H \ \ \ \             \  &  196.780 &  1.204 \  \  &  0.25 \  &  50.4 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  537 &\ \ H,b    \ \ \      \  &  196.963 &  1.185 \  \  &  0.29 \  &  47.7 & \  &  196.977 &  1.155 \  \  &  0.251 &   6 \  \  &  0.000 & \  \\  
  538 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  197.659 & -0.657 \  \  &  0.087 &  14 \  \  &  0.086 & \  \\  
  539 &H \ \ \ \             \  &  197.826 & -1.234 \  \  &  0.20 \  &  49.3 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  540 &\ \ H,b    \ \ \      \  &  197.830 &  0.070 \  \  &  0.16 \  &  42.1 & \  &  197.770 & -0.046 \  \  &  0.094 &   8 \  \  &  0.096 & \  \\  
\smallskip \\
  541 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  197.903 & -0.483 \  \  &  0.096 &  13 \  \  &  0.090 & \  \\  
  542 &             H,B \    \  &  198.049 & -0.988 \  \  &  0.09 \  &  54.0 & \  &  198.057 & -0.975 \  \  &  0.090 &  30 \  \  &  0.083 & \ A1692 \ \   \\  
  543 &\ \ H,b    \ \ \      \  &  198.223 &  1.016 \  \  &  0.07 \  &  46.1 & \  &  198.228 &  1.036 \  \  &  0.063 &   8 \  \  &  0.072 & \  \\  
  544 &\ \ \  h,B \ \ \      \  &  198.403 &  0.563 \  \  &  0.31 \  &  60.3 & \  &  198.395 &  0.567 \  \  &  0.251 &  14 \  \  &  0.000 & \  \\  
  545 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  198.576 &  0.363 \  \  &  0.251 &  13 \  \  &  0.264 & \  \\  
  546 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  198.638 & -0.466 \  \  &  0.271 &  14 \  \  &  0.273 & \  \\  
  547 &\ \ H,b    \ \ \      \  &  198.676 &  0.051 \  \  &  0.20 \  &  41.8 & \  &  198.658 &  0.156 \  \  &  0.268 &   7 \  \  &  0.000 & \  \\  
  548 &\ \ H,b    \ \ \      \  &  198.706 &  1.046 \  \  &  0.29 \  &  44.0 & \  &  198.698 &  1.034 \  \  &  0.321 &   8 \  \  &  0.000 & \  \\  
  549 &H \ \ \ \             \  &  198.709 &  1.177 \  \  &  0.26 \  &  40.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  550 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  198.777 & -0.677 \  \  &  0.279 &  13 \  \  &  0.292 & \  \\  
\smallskip \\
  551 &\ \ \  h,B \ \ \      \  &  198.897 &  1.100 \  \  &  0.11 \  &  29.3 & \  &  198.848 &  0.959 \  \  &  0.148 &  14 \  \  &  0.142 & \  \\  
  552 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  198.887 & -0.645 \  \  &  0.277 &  16 \  \  &  0.000 & \  \\  
  553 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  198.916 & -1.075 \  \  &  0.275 &  14 \  \  &  0.000 & \  \\  
  554 &\ \ H,b    \ \ \      \  &  199.049 & -0.930 \  \  &  0.10 \  &  48.5 & \  &  199.057 & -0.913 \  \  &  0.090 &   7 \  \  &  0.111 & \  \\  
  555 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  199.078 & -0.948 \  \  &  0.249 &  19 \  \  &  0.000 & \  \\  
  556 &\ \ H,b    \ \ \      \  &  199.106 &  0.863 \  \  &  0.08 \  &  41.0 & \  &  199.136 &  0.870 \  \  &  0.090 &  11 \  \  &  0.080 & \  \\  
  557 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  199.130 & -1.087 \  \  &  0.275 &  19 \  \  &  0.274 & \  \\  
  558 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  199.298 & -0.923 \  \  &  0.279 &  14 \  \  &  0.290 & \  \\  
  559 &\ \ H,b    \ \ \      \  &  199.475 &  1.085 \  \  &  0.14 \  &  41.3 & \  &  199.510 &  1.114 \  \  &  0.077 &   9 \  \  &  0.110 & \  \\  
  560 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  199.528 & -1.179 \  \  &  0.203 &  16 \  \  &  0.000 & \  \\  
\smallskip \\
  561 &\ \ \  h,B \ \ \      \  &  199.661 & -0.810 \  \  &  0.07 \  &  38.6 & \  &  199.557 & -0.626 \  \  &  0.094 &  18 \  \  &  0.110 & \  \\  
  562 &\ \ H,b    \ \ \      \  &  199.702 &  0.692 \  \  &  0.16 \  &  46.2 & \  &  199.697 &  0.680 \  \  &  0.209 &  11 \  \  &  0.220 & \  \\  
  563 &             H,B \    \  &  199.813 & -0.932 \  \  &  0.06 \  &  59.3 & \  &  199.820 & -0.995 \  \  &  0.068 &  27 \  \  &  0.082 & \  \\  
  564 &\ \ H,b    \ \ \      \  &  200.031 & -0.264 \  \  &  0.23 \  &  42.8 & \  &  200.046 & -0.269 \  \  &  0.303 &  14 \  \  &  0.284 & \  \\  
  565 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  200.094 & -0.402 \  \  &  0.220 &  14 \  \  &  0.000 & \  \\  
  566 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  200.218 & -0.516 \  \  &  0.209 &  14 \  \  &  0.000 & \  \\  
  567 &\ \ \  h,B \ \ \      \  &  200.152 &  1.237 \  \  &  0.09 \  &  30.8 & \  &  200.224 &  1.220 \  \  &  0.142 &  13 \  \  &  0.148 & \  \\  
  568 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  200.329 & -1.150 \  \  &  0.236 &  15 \  \  &  0.224 & \  \\  
  569 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  200.356 & -0.693 \  \  &  0.109 &  17 \  \  &  0.108 & \  \\  
  570 &             H,B \    \  &  200.374 & -1.031 \  \  &  0.13 \  &  40.2 & \  &  200.228 & -0.941 \  \  &  0.063 &  14 \  \  &  0.048 & \  \\  
\smallskip \\
  571 &             H,B \    \  &  200.936 &  1.052 \  \  &  0.09 \  &  45.5 & \  &  200.952 &  1.113 \  \  &  0.109 &  23 \  \  &  0.105 & \  \\  
  572 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  201.068 &  0.808 \  \  &  0.092 &  13 \  \  &  0.108 & \  \\  
  573 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  201.128 &  1.018 \  \  &  0.286 &  13 \  \  &  0.000 & \  \\  
  574 &H \ \ \ \             \  &  201.131 & -1.195 \  \  &  0.29 \  &  45.5 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  575 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  201.478 & -0.306 \  \  &  0.181 &  13 \  \  &  0.189 & \  \\  
  576 &             H,B \    \  &  201.515 & -0.427 \  \  &  0.18 \  &  53.1 & \  &  201.517 & -0.442 \  \  &  0.183 &  21 \  \  &  0.181 & \  \\  
  577 &H \ \ \ \             \  &  201.569 &  0.229 \  \  &  0.13 \  &  44.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \ RXC 1326.2 \  \\  
  578 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  201.602 &  0.036 \  \  &  0.098 &  13 \  \  &  0.083 & \ (RXC 1326.2)  \\  
  579 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  201.899 & -0.945 \  \  &  0.183 &  23 \  \  &  0.184 & \  \\  
  580 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  202.046 & -1.005 \  \  &  0.214 &  15 \  \  &  0.200 & \  \\  
\smallskip \\
  581 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  202.084 &  0.438 \  \  &  0.244 &  15 \  \  &  0.260 & \  \\  
  582 &\ \ H,b    \ \ \      \  &  202.086 &  0.436 \  \  &  0.13 \  &  43.0 & \  &  202.093 &  0.472 \  \  &  0.148 &   6 \  \  &  0.000 & \  \\  
  583 &\ \ H,b    \ \ \      \  &  202.605 &  0.735 \  \  &  0.21 \  &  51.6 & \  &  202.613 &  0.748 \  \  &  0.192 &  10 \  \  &  0.217 & \  \\  
  584 &H \ \ \ \             \  &  202.691 &  1.197 \  \  &  0.16 \  &  48.3 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  585 &\ \ \  h,B \ \ \      \  &  202.801 &  1.005 \  \  &  0.32 \  &  79.7 & \  &  202.796 &  1.083 \  \  &  0.299 &  15 \  \  &  0.000 & \  \\  
  586 &H \ \ \ \             \  &  202.833 & -1.168 \  \  &  0.29 \  &  45.2 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  587 &H \ \ \ \             \  &  203.115 &  1.153 \  \  &  0.09 \  &  40.9 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  588 &             H,B \    \  &  203.505 &  1.196 \  \  &  0.26 \  &  59.8 & \  &  203.511 &  1.216 \  \  &  0.233 &  15 \  \  &  0.248 & \  \\  
  589 &\ \ H,b    \ \ \      \  &  203.536 &  0.798 \  \  &  0.26 \  &  47.5 & \  &  203.483 &  0.728 \  \  &  0.253 &   9 \  \  &  0.000 & \  \\  
  590 &\ \ H,b    \ \ \      \  &  203.573 & -0.951 \  \  &  0.15 \  &  45.7 & \  &  203.682 & -0.898 \  \  &  0.083 &  10 \  \  &  0.000 & \  \\  
\smallskip \\
  591 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  203.577 & -0.957 \  \  &  0.262 &  17 \  \  &  0.270 & \  \\  
  592 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  203.596 & -0.216 \  \  &  0.271 &  21 \  \  &  0.267 & \  \\  
  593 &\ \ \  h,B \ \ \      \  &  203.601 & -0.299 \  \  &  0.34 \  &  59.8 & \  &  203.596 & -0.310 \  \  &  0.292 &  20 \  \  &  0.245 & \  \\  
  594 &H \ \ \ \             \  &  203.605 &  0.994 \  \  &  0.29 \  &  62.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  595 &\ \ H,b    \ \ \      \  &  203.640 &  0.352 \  \  &  0.27 \  &  46.5 & \  &  203.659 &  0.303 \  \  &  0.332 &  10 \  \  &  0.000 & \  \\  
  596 &\ \ H,b    \ \ \      \  &  204.201 & -0.215 \  \  &  0.25 \  &  41.6 & \  &  204.217 & -0.144 \  \  &  0.251 &   6 \  \  &  0.000 & \  \\  
  597 &\ \ H,b    \ \ \      \  &  204.390 &  0.796 \  \  &  0.29 \  &  43.0 & \  &  204.393 &  0.769 \  \  &  0.255 &   9 \  \  &  0.000 & \  \\  
  598 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  204.515 & -0.317 \  \  &  0.236 &  14 \  \  &  0.233 & \  \\  
  599 &\ \ H,b    \ \ \      \  &  204.591 &  0.035 \  \  &  0.26 \  &  47.1 & \  &  204.630 & -0.042 \  \  &  0.251 &  12 \  \  &  0.249 & \  \\  
  600 &             H,B \    \  &  204.602 &  0.252 \  \  &  0.28 \  &  47.6 & \  &  204.578 &  0.301 \  \  &  0.227 &  13 \  \  &  0.000 & \  \\  
\smallskip \\
  601 &             H,B \    \  &  204.887 & -0.283 \  \  &  0.14 \  &  56.8 & \  &  204.859 & -0.267 \  \  &  0.140 &  17 \  \  &  0.146 & \  \\  
  602 &\ \ H,b    \ \ \      \  &  205.064 &  0.032 \  \  &  0.14 \  &  46.9 & \  &  205.074 &  0.032 \  \  &  0.144 &  12 \  \  &  0.145 & \  \\  
  603 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  205.122 & -0.212 \  \  &  0.268 &  15 \  \  &  0.000 & \  \\  
  604 &H \ \ \ \             \  &  205.137 & -0.616 \  \  &  0.20 \  &  55.5 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  605 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  205.155 & -0.633 \  \  &  0.297 &  19 \  \  &  0.285 & \  \\  
  606 &             H,B \    \  &  205.350 & -1.013 \  \  &  0.23 \  &  42.5 & \  &  205.356 & -1.042 \  \  &  0.286 &  14 \  \  &  0.287 & \  \\  
  607 &H \ \ \ \             \  &  205.853 & -0.190 \  \  &  0.20 \  &  40.2 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  608 &             H,B \    \  &  205.949 &  0.973 \  \  &  0.17 \  &  52.4 & \  &  205.943 &  0.979 \  \  &  0.233 &  13 \  \  &  0.229 & \  \\  
  609 &\ \ H,b    \ \ \      \  &  205.958 &  0.757 \  \  &  0.16 \  &  41.7 & \  &  205.984 &  0.722 \  \  &  0.231 &   6 \  \  &  0.000 & \  \\  
  610 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  206.154 & -0.120 \  \  &  0.290 &  14 \  \  &  0.000 & \  \\  
\smallskip \\
  611 &             H,B \    \  &  206.291 &  0.123 \  \  &  0.05 \  &  40.7 & \  &  206.377 &  0.343 \  \  &  0.096 &  13 \  \  &  0.089 & \  \\  
  612 &\ \ \  h,B \ \ \      \  &  206.410 & -0.160 \  \  &  0.08 \  &  30.9 & \  &  206.315 & -0.142 \  \  &  0.083 &  15 \  \  &  0.087 & \  \\  
  613 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  206.345 &  0.206 \  \  &  0.271 &  20 \  \  &  0.256 & \  \\  
  614 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  206.451 &  0.226 \  \  &  0.271 &  22 \  \  &  0.276 & \  \\  
  615 &\ \ H,b    \ \ \      \  &  206.633 &  0.129 \  \  &  0.27 \  &  55.5 & \  &  206.639 &  0.117 \  \  &  0.249 &   7 \  \  &  0.000 & \  \\  
  616 &H \ \ \ \             \  &  207.483 &  0.625 \  \  &  0.18 \  &  45.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  617 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  207.640 & -0.412 \  \  &  0.299 &  14 \  \  &  0.360 & \  \\  
  618 &H \ \ \ \             \  &  207.780 & -0.515 \  \  &  0.28 \  &  47.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  619 &H \ \ \ \             \  &  207.901 &  0.110 \  \  &  0.30 \  &  44.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  620 &H \ \ \ \             \  &  208.005 &  0.435 \  \  &  0.26 \  &  48.5 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
\smallskip \\
  621 &\ \ \  h,B \ \ \      \  &  208.169 & -1.050 \  \  &  0.12 \  &  35.9 & \  &  208.193 & -1.027 \  \  &  0.129 &  13 \  \  &  0.151 & \  \\  
  622 &\ \ \  h,B \ \ \      \  &  208.178 &  0.134 \  \  &  0.11 \  &  30.7 & \  &  208.359 &  0.047 \  \  &  0.107 &  15 \  \  &  0.116 & \  \\  
  623 &\ \ H,b    \ \ \      \  &  208.414 &  0.965 \  \  &  0.24 \  &  41.8 & \  &  208.415 &  0.969 \  \  &  0.303 &   9 \  \  &  0.000 & \  \\  
  624 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  208.508 &  0.242 \  \  &  0.229 &  14 \  \  &  0.251 & \  \\  
  625 &             H,B \    \  &  208.591 & -1.025 \  \  &  0.14 \  &  58.8 & \  &  208.600 & -1.044 \  \  &  0.146 &  21 \  \  &  0.146 & \  \\  
  626 &\ \ H,b    \ \ \      \  &  209.250 & -0.904 \  \  &  0.21 \  &  42.6 & \  &  209.245 & -0.894 \  \  &  0.172 &  11 \  \  &  0.196 & \  \\  
  627 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  209.426 &  1.003 \  \  &  0.162 &  13 \  \  &  0.168 & \  \\  
  628 &\ \ H,b    \ \ \      \  &  209.975 & -1.127 \  \  &  0.24 \  &  42.0 & \  &  209.971 & -1.192 \  \  &  0.297 &   6 \  \  &  0.000 & \  \\  
  629 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  210.024 &  0.361 \  \  &  0.164 &  14 \  \  &  0.167 & \  \\  
  630 &             H,B \    \  &  210.058 &  0.245 \  \  &  0.15 \  &  42.5 & \  &  210.064 &  0.230 \  \  &  0.181 &  14 \  \  &  0.188 & \  \\  
\smallskip \\
  631 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  210.065 &  0.280 \  \  &  0.244 &  13 \  \  &  0.253 & \  \\  
  632 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  210.091 & -0.149 \  \  &  0.170 &  13 \  \  &  0.190 & \  \\  
  633 &H \ \ \ \             \  &  210.168 & -1.023 \  \  &  0.28 \  &  45.0 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  634 &\ \ H,b    \ \ \      \  &  210.184 & -0.515 \  \  &  0.18 \  &  47.1 & \  &  210.128 & -0.464 \  \  &  0.177 &  12 \  \  &  0.132 & \  \\  
  635 &\ \ H,b    \ \ \      \  &  210.382 &  0.056 \  \  &  0.19 \  &  49.3 & \  &  210.380 &  0.058 \  \  &  0.168 &  12 \  \  &  0.188 & \  \\  
  636 &             H,B \    \  &  210.719 &  1.231 \  \  &  0.23 \  &  47.0 & \  &  210.775 &  1.216 \  \  &  0.253 &  16 \  \  &  0.255 & \  \\  
  637 &\ \ H,b    \ \ \      \  &  210.769 & -0.237 \  \  &  0.29 \  &  60.0 & \  &  210.772 & -0.192 \  \  &  0.297 &   6 \  \  &  0.000 & \  \\  
  638 &             H,B \    \  &  210.789 &  0.415 \  \  &  0.20 \  &  43.0 & \  &  210.787 &  0.413 \  \  &  0.181 &  16 \  \  &  0.182 & \  \\  
  639 &             H,B \    \  &  210.829 &  0.096 \  \  &  0.15 \  &  51.0 & \  &  210.873 &  0.112 \  \  &  0.162 &  19 \  \  &  0.189 & \  \\  
  640 &             H,B \    \  &  210.964 & -0.519 \  \  &  0.19 \  &  42.6 & \  &  210.915 & -0.446 \  \  &  0.177 &  13 \  \  &  0.000 & \  \\  
\smallskip \\
  641 &\ \ H,b    \ \ \      \  &  211.284 & -0.149 \  \  &  0.25 \  &  53.6 & \  &  211.310 & -0.129 \  \  &  0.247 &  12 \  \  &  0.000 & \  \\  
  642 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  211.774 &  0.258 \  \  &  0.277 &  13 \  \  &  0.258 & \  \\  
  643 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  212.733 &  0.613 \  \  &  0.155 &  23 \  \  &  0.178 & \  \\  
  644 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  212.946 &  0.406 \  \  &  0.251 &  13 \  \  &  0.262 & \  \\  
  645 &             H,B \    \  &  213.086 &  0.060 \  \  &  0.12 \  &  52.5 & \  &  213.091 &  0.077 \  \  &  0.105 &  15 \  \  &  0.127 & \  \\  
  646 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  213.099 &  0.640 \  \  &  0.205 &  19 \  \  &  0.262 & \  \\  
  647 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  213.191 &  0.783 \  \  &  0.227 &  15 \  \  &  0.000 & \  \\  
  648 &H \ \ \ \             \  &  213.265 &  0.356 \  \  &  0.30 \  &  44.8 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  649 &\ \ H,b    \ \ \      \  &  213.460 &  0.855 \  \  &  0.29 \  &  45.1 & \  &  213.452 &  0.805 \  \  &  0.273 &   9 \  \  &  0.000 & \  \\  
  650 &             H,B \    \  &  213.616 & -0.376 \  \  &  0.10 \  &  87.2 & \  &  213.740 & -0.350 \  \  &  0.144 &  66 \  \  &  0.139 & \ A1882 \ \ \ \  \\  
\smallskip \\
  651 &\ \ \  h,B \ \ \      \  &  213.815 &  0.184 \  \  &  0.07 \  &  26.9 & \  &  213.736 &  0.206 \  \  &  0.129 &  18 \  \  &  0.127 & \  \\  
  652 &\ \ H,b    \ \ \      \  &  213.778 &  1.015 \  \  &  0.27 \  &  45.2 & \  &  213.837 &  0.994 \  \  &  0.260 &   7 \  \  &  0.000 & \  \\  
  653 &\ \ H,b    \ \ \      \  &  213.906 &  1.022 \  \  &  0.26 \  &  42.0 & \  &  213.837 &  0.994 \  \  &  0.260 &   7 \  \  &  0.000 & \  \\  
  654 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  213.944 & -0.992 \  \  &  0.122 &  14 \  \  &  0.149 & \  \\  
  655 &             H,B \    \  &  213.963 &  0.256 \  \  &  0.13 \  &  49.4 & \  &  213.954 &  0.260 \  \  &  0.129 &  15 \  \  &  0.126 & \ RXC 1415.8   \\  
  656 &\ \ \  h,B \ \ \      \  &  214.025 & -0.723 \  \  &  0.05 \  &  20.3 & \  &  214.022 & -0.586 \  \  &  0.114 &  20 \  \  &  0.000 & \  \\  
  657 &\ \ H,b    \ \ \      \  &  214.096 &  0.765 \  \  &  0.23 \  &  41.7 & \  &  214.082 &  0.812 \  \  &  0.301 &   7 \  \  &  0.000 & \  \\  
  658 &\ \ H,b    \ \ \      \  &  214.197 &  0.602 \  \  &  0.26 \  &  42.1 & \  &  214.196 &  0.607 \  \  &  0.292 &  11 \  \  &  0.000 & \  \\  
  659 &\ \ H,b    \ \ \      \  &  214.391 & -0.495 \  \  &  0.11 \  &  40.7 & \  &  214.477 & -0.521 \  \  &  0.116 &  10 \  \  &  0.148 & \  \\  
  660 &\ \ H,b    \ \ \      \  &  214.620 &  0.791 \  \  &  0.28 \  &  47.1 & \  &  214.618 &  0.785 \  \  &  0.341 &  27 \  \  &  0.343 & \  \\  
\smallskip \\
  661 &\ \ H,b    \ \ \      \  &  214.914 & -0.450 \  \  &  0.10 \  &  41.8 & \  &  214.796 & -0.469 \  \  &  0.120 &  11 \  \  &  0.134 & \  \\  
  662 &\ \ H,b    \ \ \      \  &  215.017 &  0.997 \  \  &  0.16 \  &  51.7 & \  &  215.036 &  0.990 \  \  &  0.157 &   9 \  \  &  0.171 & \  \\  
  663 &             H,B \    \  &  215.111 & -0.103 \  \  &  0.20 \  &  50.3 & \  &  215.117 & -0.109 \  \  &  0.262 &  13 \  \  &  0.000 & \  \\  
  664 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  215.257 &  0.196 \  \  &  0.275 &  17 \  \  &  0.278 & \  \\  
  665 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  215.310 & -0.035 \  \  &  0.238 &  14 \  \  &  0.000 & \  \\  
  666 &\ \ H,b    \ \ \      \  &  215.403 & -0.346 \  \  &  0.06 \  &  44.6 & \  &  215.423 & -0.338 \  \  &  0.068 &   7 \  \  &  0.052 & \  \\  
  667 &\ \ H,b    \ \ \      \  &  215.410 &  0.848 \  \  &  0.14 \  &  52.2 & \  &  215.417 &  0.780 \  \  &  0.142 &  11 \  \  &  0.146 & \  \\  
  668 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  215.831 & -0.539 \  \  &  0.299 &  20 \  \  &  0.278 & \  \\  
  669 &\ \ H,b    \ \ \      \  &  216.038 &  0.517 \  \  &  0.19 \  &  49.7 & \  &  216.014 &  0.499 \  \  &  0.133 &   6 \  \  &  0.125 & \  \\  
  670 &H \ \ \ \             \  &  216.078 & -0.211 \  \  &  0.15 \  &  45.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
\smallskip \\
  671 &\ \ H,b    \ \ \      \  &  216.103 & -0.682 \  \  &  0.16 \  &  41.0 & \  &  216.111 & -0.685 \  \  &  0.201 &   6 \  \  &  0.176 & \  \\  
  672 &\ \ H,b    \ \ \      \  &  216.241 &  1.155 \  \  &  0.23 \  &  57.3 & \  &  216.243 &  1.154 \  \  &  0.238 &   6 \  \  &  0.304 & \  \\  
  673 &\ \ H,b    \ \ \      \  &  216.318 & -1.050 \  \  &  0.09 \  &  41.0 & \  &  216.281 & -1.128 \  \  &  0.127 &   6 \  \  &  0.134 & \  \\  
  674 &             H,B \    \  &  216.376 &  0.340 \  \  &  0.11 \  &  45.8 & \  &  216.365 &  0.338 \  \  &  0.140 &  15 \  \  &  0.134 & \  \\  
  675 &\ \ H,b    \ \ \      \  &  216.624 &  0.839 \  \  &  0.11 \  &  51.6 & \  &  216.568 &  0.838 \  \  &  0.138 &  12 \  \  &  0.125 & \  \\  
  676 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  216.639 & -0.109 \  \  &  0.271 &  15 \  \  &  0.000 & \  \\  
  677 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  216.643 &  1.103 \  \  &  0.288 &  15 \  \  &  0.281 & \  \\  
  678 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  216.841 &  0.946 \  \  &  0.299 &  20 \  \  &  0.291 & \  \\  
  679 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  216.843 & -0.202 \  \  &  0.284 &  15 \  \  &  0.000 & \  \\  
  680 &             H,B \    \  &  216.849 & -0.200 \  \  &  0.19 \  &  60.6 & \  &  216.754 & -0.175 \  \  &  0.242 &  13 \  \  &  0.000 & \  \\  
\smallskip \\
  681 &\ \ H,b    \ \ \      \  &  216.976 &  0.479 \  \  &  0.23 \  &  44.3 & \  &  216.979 &  0.453 \  \  &  0.203 &   6 \  \  &  0.000 & \  \\  
  682 &H \ \ \ \             \  &  216.980 & -1.234 \  \  &  0.17 \  &  42.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  683 &\ \ H,b    \ \ \      \  &  217.073 &  0.730 \  \  &  0.23 \  &  44.7 & \  &  217.190 &  0.708 \  \  &  0.159 &   8 \  \  &  0.103 & \  \\  
  684 &\ \ H,b    \ \ \      \  &  217.210 & -0.357 \  \  &  0.26 \  &  51.7 & \  &  217.203 & -0.406 \  \  &  0.312 &  15 \  \  &  0.279 & \  \\  
  685 &\ \ \  h,B \ \ \      \  &  217.669 &  0.245 \  \  &  0.05 \  &  36.2 & \  &  217.419 &  0.366 \  \  &  0.061 &  18 \  \  &  0.056 & \  \\  
  686 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  217.644 &  1.069 \  \  &  0.131 &  14 \  \  &  0.132 & \  \\  
  687 &\ \ H,b    \ \ \      \  &  217.688 &  0.802 \  \  &  0.18 \  &  63.9 & \  &  217.673 &  0.825 \  \  &  0.188 &   7 \  \  &  0.205 & \  \\  
  688 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  217.745 &  0.405 \  \  &  0.133 &  15 \  \  &  0.131 & \  \\  
  689 &H \ \ \ \             \  &  217.956 & -0.289 \  \  &  0.27 \  &  48.0 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  690 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  218.347 & -0.794 \  \  &  0.214 &  14 \  \  &  0.229 & \  \\  
\smallskip \\
  691 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  218.439 & -0.632 \  \  &  0.227 &  17 \  \  &  0.000 & \  \\  
  692 &\ \ H,b    \ \ \      \  &  218.597 & -0.615 \  \  &  0.20 \  &  54.2 & \  &  218.629 & -0.572 \  \  &  0.205 &  10 \  \  &  0.221 & \  \\  
  693 &             H,B \    \  &  218.789 & -0.293 \  \  &  0.20 \  &  42.5 & \  &  218.797 & -0.293 \  \  &  0.216 &  14 \  \  &  0.221 & \  \\  
  694 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  218.895 & -0.709 \  \  &  0.251 &  14 \  \  &  0.257 & \  \\  
  695 &             H,B \    \  &  219.055 & -0.251 \  \  &  0.18 \  &  66.2 & \  &  219.057 & -0.269 \  \  &  0.207 &  16 \  \  &  0.219 & \  \\  
  696 &\ \ H,b    \ \ \      \  &  219.168 &  1.164 \  \  &  0.30 \  &  46.2 & \  &  219.134 &  1.125 \  \  &  0.329 &   7 \  \  &  0.000 & \  \\  
  697 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  219.212 & -0.700 \  \  &  0.218 &  16 \  \  &  0.215 & \  \\  
  698 &\ \ H,b    \ \ \      \  &  219.241 & -1.072 \  \  &  0.10 \  &  43.3 & \  &  219.084 & -1.130 \  \  &  0.090 &   8 \  \  &  0.106 & \  \\  
  699 &             H,B \    \  &  219.396 & -0.333 \  \  &  0.13 \  &  58.9 & \  &  219.371 & -0.267 \  \  &  0.144 &  26 \  \  &  0.135 & \ A1938 \ \   \\  
  700 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  219.489 & -0.708 \  \  &  0.271 &  13 \  \  &  0.000 & \  \\  
\smallskip \\
  701 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  219.566 &  1.013 \  \  &  0.227 &  13 \  \  &  0.260 & \  \\  
  702 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  219.662 & -0.595 \  \  &  0.266 &  13 \  \  &  0.000 & \  \\  
  703 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  219.762 & -0.188 \  \  &  0.177 &  13 \  \  &  0.181 & \  \\  
  704 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  219.775 & -0.581 \  \  &  0.281 &  17 \  \  &  0.298 & \  \\  
  705 &\ \ H,b    \ \ \      \  &  219.888 &  0.539 \  \  &  0.12 \  &  46.3 & \  &  219.917 &  0.498 \  \  &  0.146 &   8 \  \  &  0.138 & \  \\  
  706 &\ \ H,b    \ \ \      \  &  219.947 & -0.130 \  \  &  0.22 \  &  42.9 & \  &  220.030 & -0.104 \  \  &  0.225 &   7 \  \  &  0.000 & \  \\  
  707 &\ \ H,b    \ \ \      \  &  220.040 &  0.717 \  \  &  0.21 \  &  42.3 & \  &  220.046 &  0.724 \  \  &  0.249 &   7 \  \  &  0.259 & \  \\  
  708 &\ \ H,b    \ \ \      \  &  220.324 & -0.984 \  \  &  0.17 \  &  40.5 & \  &  220.324 & -0.988 \  \  &  0.148 &  10 \  \  &  0.184 & \  \\  
  709 &\ \ \  h,B \ \ \      \  &  220.542 & -0.748 \  \  &  0.11 \  &  37.0 & \  &  220.436 & -0.827 \  \  &  0.148 &  20 \  \  &  0.143 & \  \\  
  710 &\ \ H,b    \ \ \      \  &  220.440 &  0.559 \  \  &  0.27 \  &  48.1 & \  &  220.476 &  0.600 \  \  &  0.340 &  13 \  \  &  0.321 & \  \\  
\smallskip \\
  711 &\ \ \  h,B \ \ \      \  &  220.826 & -0.667 \  \  &  0.14 \  &  39.6 & \  &  220.862 & -0.721 \  \  &  0.144 &  14 \  \  &  0.150 & \  \\  
  712 &H \ \ \ \             \  &  220.866 & -0.330 \  \  &  0.19 \  &  45.9 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  713 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  220.897 & -0.352 \  \  &  0.275 &  16 \  \  &  0.291 & \  \\  
  714 &H \ \ \ \             \  &  220.989 & -1.141 \  \  &  0.22 \  &  40.6 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  715 &\ \ \  h,B \ \ \      \  &  220.962 & -0.954 \  \  &  0.19 \  &  37.3 & \  &  221.009 & -0.947 \  \  &  0.133 &  15 \  \  &  0.149 & \  \\  
  716 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  221.038 &  0.178 \  \  &  0.299 &  33 \  \  &  0.296 & \  \\  
  717 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  221.227 &  0.142 \  \  &  0.277 &  25 \  \  &  0.000 & \  \\  
  718 &H \ \ \ \             \  &  221.236 & -1.173 \  \  &  0.23 \  &  46.8 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  719 &             H,B \    \  &  221.328 &  0.115 \  \  &  0.29 \  &  70.3 & \  &  221.334 &  0.115 \  \  &  0.297 &  22 \  \  &  0.294 & \  \\  
  720 &             H,B \    \  &  221.632 &  0.739 \  \  &  0.20 \  &  40.2 & \  &  221.750 &  0.752 \  \  &  0.162 &  15 \  \  &  0.171 & \  \\  
\smallskip \\
  721 &\ \ H,b    \ \ \      \  &  221.649 & -1.023 \  \  &  0.26 \  &  52.2 & \  &  221.651 & -1.015 \  \  &  0.183 &  10 \  \  &  0.000 & \  \\  
  722 &             H,B \    \  &  221.856 & -1.210 \  \  &  0.19 \  &  47.4 & \  &  221.848 & -1.196 \  \  &  0.138 &  13 \  \  &  0.145 & \  \\  
  723 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  222.918 & -0.779 \  \  &  0.297 &  14 \  \  &  0.000 & \  \\  
  724 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  223.554 & -0.237 \  \  &  0.238 &  16 \  \  &  0.000 & \  \\  
  725 &\ \ H,b    \ \ \      \  &  224.130 &  0.424 \  \  &  0.29 \  &  48.3 & \  &  224.130 &  0.431 \  \  &  0.295 &   7 \  \  &  0.000 & \  \\  
  726 &             H,B \    \  &  224.282 &  0.119 \  \  &  0.21 \  &  48.0 & \  &  224.283 &  0.121 \  \  &  0.251 &  18 \  \  &  0.000 & \  \\  
  727 &             H,B \    \  &  224.889 & -0.019 \  \  &  0.29 \  &  52.1 & \  &  224.896 & -0.006 \  \  &  0.255 &  13 \  \  &  0.000 & \  \\  
  728 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  225.001 & -0.025 \  \  &  0.244 &  13 \  \  &  0.000 & \  \\  
  729 &H \ \ \ \             \  &  225.070 & -1.225 \  \  &  0.26 \  &  41.9 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  730 &             H,B \    \  &  225.983 & -0.129 \  \  &  0.22 \  &  43.1 & \  &  225.984 & -0.128 \  \  &  0.231 &  20 \  \  &  0.000 & \  \\  
\smallskip \\
  731 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  226.090 & -0.090 \  \  &  0.231 &  18 \  \  &  0.000 & \  \\  
  732 &             H,B \    \  &  226.419 &  0.657 \  \  &  0.19 \  &  41.8 & \  &  226.361 &  0.617 \  \  &  0.229 &  19 \  \  &  0.225 & \  \\  
  733 &\ \ H,b    \ \ \      \  &  226.594 &  0.464 \  \  &  0.22 \  &  40.1 & \  &  226.580 &  0.468 \  \  &  0.218 &   9 \  \  &  0.218 & \  \\  
  734 &\ \ H,b    \ \ \      \  &  226.726 &  0.589 \  \  &  0.27 \  &  43.0 & \  &  226.724 &  0.583 \  \  &  0.279 &   8 \  \  &  0.000 & \  \\  
  735 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  226.729 & -0.136 \  \  &  0.207 &  16 \  \  &  0.234 & \  \\  
  736 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  226.740 &  0.114 \  \  &  0.220 &  15 \  \  &  0.000 & \  \\  
  737 &\ \ \  h,B \ \ \      \  &  226.765 &  1.120 \  \  &  0.16 \  &  36.8 & \  &  226.761 &  1.114 \  \  &  0.203 &  15 \  \  &  0.185 & \  \\  
  738 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  226.783 & -0.280 \  \  &  0.223 &  16 \  \  &  0.237 & \  \\  
  739 &             H,B \    \  &  226.901 &  0.035 \  \  &  0.19 \  &  74.0 & \  &  226.906 &  0.040 \  \  &  0.249 &  34 \  \  &  0.232 & \  \\  
  740 &             H,B \    \  &  227.114 & -0.266 \  \  &  0.08 \  &  54.0 & \  &  227.107 & -0.266 \  \  &  0.077 &  16 \  \  &  0.090 & \ A2026 \ \   \\  
\smallskip \\
  741 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.216 &  0.686 \  \  &  0.236 &  16 \  \  &  0.233 & \  \\  
  742 &             H,B \    \  &  227.217 &  0.021 \  \  &  0.22 \  &  58.4 & \  &  227.207 &  0.037 \  \  &  0.244 &  21 \  \  &  0.000 & \  \\  
  743 &             H,B \    \  &  227.259 &  0.385 \  \  &  0.22 \  &  71.0 & \  &  227.250 &  0.391 \  \  &  0.238 &  28 \  \  &  0.247 & \  \\  
  744 &\ \ H,b    \ \ \      \  &  227.279 & -1.202 \  \  &  0.28 \  &  67.4 & \  &  227.275 & -1.207 \  \  &  0.348 &  19 \  \  &  0.342 & \  \\  
  745 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.290 &  1.141 \  \  &  0.247 &  21 \  \  &  0.000 & \  \\  
  746 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.330 & -0.239 \  \  &  0.275 &  20 \  \  &  0.000 & \  \\  
  747 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.367 &  0.899 \  \  &  0.268 &  17 \  \  &  0.000 & \  \\  
  748 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.388 & -0.333 \  \  &  0.212 &  16 \  \  &  0.000 & \  \\  
  749 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.421 &  1.154 \  \  &  0.273 &  15 \  \  &  0.000 & \  \\  
  750 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.596 & -0.760 \  \  &  0.284 &  13 \  \  &  0.000 & \  \\  
\smallskip \\
  751 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.613 &  0.021 \  \  &  0.236 &  13 \  \  &  0.000 & \  \\  
  752 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.619 &  1.029 \  \  &  0.292 &  17 \  \  &  0.000 & \  \\  
  753 &             H,B \    \  &  227.822 & -0.111 \  \  &  0.08 \  &  65.5 & \  &  227.821 & -0.130 \  \  &  0.101 &  42 \  \  &  0.092 & \ A2030 \ \   \\  
  754 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.846 &  0.983 \  \  &  0.286 &  14 \  \  &  0.287 & \  \\  
  755 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.870 &  0.472 \  \  &  0.288 &  13 \  \  &  0.302 & \  \\  
  756 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  227.898 &  0.098 \  \  &  0.218 &  19 \  \  &  0.217 & \  \\  
  757 &\ \ H,b    \ \ \      \  &  227.977 &  0.621 \  \  &  0.16 \  &  47.0 & \  &  227.971 &  0.620 \  \  &  0.120 &  12 \  \  &  0.123 & \  \\  
  758 &H \ \ \ \             \  &  227.980 & -1.247 \  \  &  0.25 \  &  58.5 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  759 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  228.073 &  0.723 \  \  &  0.216 &  14 \  \  &  0.219 & \  \\  
  760 &             H,B \    \  &  228.102 & -0.953 \  \  &  0.22 \  &  59.4 & \  &  228.003 & -0.948 \  \  &  0.207 &  21 \  \  &  0.212 & \  \\  
\smallskip \\
  761 &\ \ H,b    \ \ \      \  &  228.109 &  0.159 \  \  &  0.23 \  &  45.8 & \  &  228.132 &  0.122 \  \  &  0.214 &   7 \  \  &  0.215 & \  \\  
  762 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  228.118 & -0.073 \  \  &  0.194 &  14 \  \  &  0.215 & \  \\  
  763 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  228.126 & -0.251 \  \  &  0.203 &  13 \  \  &  0.215 & \  \\  
  764 &             H,B \    \  &  228.196 &  0.936 \  \  &  0.25 \  &  64.0 & \  &  228.204 &  0.938 \  \  &  0.223 &  19 \  \  &  0.218 & \  \\  
  765 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  228.206 &  0.814 \  \  &  0.129 &  14 \  \  &  0.000 & \  \\  
  766 &\ \ H,b    \ \ \      \  &  228.232 & -0.673 \  \  &  0.27 \  &  46.3 & \  &  228.281 & -0.674 \  \  &  0.314 &   8 \  \  &  0.000 & \  \\  
  767 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  228.306 &  1.156 \  \  &  0.238 &  13 \  \  &  0.000 & \  \\  
  768 &             H,B \    \  &  228.324 &  0.273 \  \  &  0.20 \  &  50.1 & \  &  228.247 &  0.228 \  \  &  0.218 &  17 \  \  &  0.223 & \  \\  
  769 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  228.381 &  1.073 \  \  &  0.251 &  13 \  \  &  0.218 & \  \\  
  770 &\ \ H,b    \ \ \      \  &  228.397 & -0.442 \  \  &  0.25 \  &  49.9 & \  &  228.398 & -0.458 \  \  &  0.277 &  11 \  \  &  0.251 & \  \\  
\smallskip \\
  771 &\ \ H,b    \ \ \      \  &  228.421 & -0.201 \  \  &  0.29 \  &  42.8 & \  &  228.391 & -0.226 \  \  &  0.312 &   9 \  \  &  0.000 & \  \\  
  772 &\ \ \  h,B \ \ \      \  &  228.195 &  0.381 \  \  &  0.05 \  &  23.0 & \  &  228.457 &  0.359 \  \  &  0.090 &  14 \  \  &  0.092 & \  \\  
  773 &\ \ \  h,B \ \ \      \  &  228.588 &  1.179 \  \  &  0.11 \  &  36.0 & \  &  228.597 &  1.192 \  \  &  0.148 &  15 \  \  &  0.125 & \  \\  
  774 &\ \ H,b    \ \ \      \  &  228.677 &  0.271 \  \  &  0.11 \  &  40.8 & \  &  228.669 &  0.271 \  \  &  0.122 &  12 \  \  &  0.138 & \  \\  
  775 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  229.053 & -0.801 \  \  &  0.122 &  28 \  \  &  0.118 & \  \\  
  776 &             H,B \    \  &  229.082 &  0.111 \  \  &  0.13 \  &  79.5 & \  &  229.083 &  0.060 \  \  &  0.120 &  39 \  \  &  0.117 & \ A2050 \ \   \\  
  777 &H \ \ \ \             \  &  229.137 & -0.381 \  \  &  0.14 \  &  41.8 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  778 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  229.242 & -1.111 \  \  &  0.116 &  22 \  \  &  0.117 & \  \\  
  779 &\ \ \  h,B \ \ \      \  &  229.497 &  0.227 \  \  &  0.05 \  &  19.2 & \  &  229.290 &  0.129 \  \  &  0.114 &  20 \  \  &  0.119 & \  \\  
  780 &             H,B \    \  &  229.326 & -0.708 \  \  &  0.11 \  &  73.2 & \  &  229.351 & -0.738 \  \  &  0.120 &  44 \  \  &  0.116 & \ A2053 \ \   \\  
\smallskip \\
  781 &\ \ H,b    \ \ \      \  &  229.537 &  1.099 \  \  &  0.25 \  &  41.5 & \  &  229.589 &  1.065 \  \  &  0.247 &   6 \  \  &  0.000 & \  \\  
  782 &H \ \ \ \             \  &  229.736 & -0.331 \  \  &  0.27 \  &  50.1 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  783 &\ \ H,b    \ \ \      \  &  229.811 & -0.086 \  \  &  0.24 \  &  49.7 & \  &  229.816 & -0.066 \  \  &  0.212 &   6 \  \  &  0.205 & \  \\  
  784 &\ \ H,b    \ \ \      \  &  230.476 & -0.396 \  \  &  0.26 \  &  46.3 & \  &  230.466 & -0.389 \  \  &  0.240 &  10 \  \  &  0.000 & \  \\  
  785 &H \ \ \ \             \  &  230.556 &  1.024 \  \  &  0.21 \  &  43.7 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  786 &\ \ H,b    \ \ \      \  &  230.611 & -0.733 \  \  &  0.30 \  &  47.7 & \  &  230.589 & -0.661 \  \  &  0.288 &   9 \  \  &  0.000 & \  \\  
  787 &             H,B \    \  &  230.991 &  1.035 \  \  &  0.14 \  &  77.3 & \  &  230.979 &  1.064 \  \  &  0.138 &  16 \  \  &  0.077 & \ A2066 \ \  \\  
  788 &             H,B \    \  &  231.280 &  1.168 \  \  &  0.26 \  &  59.3 & \  &  231.282 &  1.160 \  \  &  0.277 &  13 \  \  &  0.279 & \  \\  
  789 &\ \ H,b    \ \ \      \  &  231.694 &  0.814 \  \  &  0.12 \  &  44.3 & \  &  231.675 &  0.891 \  \  &  0.135 &  10 \  \  &  0.116 & \  \\  
  790 &\ \ H,b    \ \ \      \  &  231.885 & -0.856 \  \  &  0.13 \  &  41.1 & \  &  231.853 & -0.704 \  \  &  0.129 &  10 \  \  &  0.000 & \  \\  
\smallskip \\
  791 &             H,B \    \  &  232.308 & -0.250 \  \  &  0.06 \  &  48.9 & \  &  232.303 & -0.252 \  \  &  0.087 &  16 \  \  &  0.089 & \  \\  
  792 &H \ \ \ \             \  &  232.329 &  0.927 \  \  &  0.27 \  &  52.0 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  793 &\ \ H,b    \ \ \      \  &  232.641 & -0.803 \  \  &  0.06 \  &  41.7 & \  &  232.639 & -0.809 \  \  &  0.070 &  10 \  \  &  0.077 & \  \\  
  794 &  \ \    B            \  &    0.000 &  0.000 \  \  &  0.00 \  &   0.0 & \  &  232.764 & -0.201 \  \  &  0.288 &  15 \  \  &  0.000 & \  \\  
  795 &             H,B \    \  &  233.274 & -0.766 \  \  &  0.13 \  &  82.6 & \  &  233.265 & -0.771 \  \  &  0.148 &  53 \  \  &  0.149 & \  \\  
  796 &             H,B \    \  &  233.367 & -0.378 \  \  &  0.20 \  &  49.2 & \  &  233.359 & -0.386 \  \  &  0.257 &  16 \  \  &  0.261 & \  \\  
  797 &\ \ \  h,B \ \ \      \  &  234.891 &  0.590 \  \  &  0.05 \  &  34.1 & \  &  234.877 &  0.853 \  \  &  0.109 &  14 \  \  &  0.085 & \  \\  
  798 &H \ \ \ \             \  &  235.196 &  0.924 \  \  &  0.09 \  &  40.2 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  
  799 &H \ \ \ \             \  &  235.544 &  1.180 \  \  &  0.26 \  &  47.0 & \  &    0.000 &  0.000 \  \  &  0.000 &   0 \  \  &  0.000 & \  \\  

\enddata

\tablenotetext{*}{Comments: 
\begin{enumerate}
\item z$_{est}$ = 0.05-0.3; 379 deg$^2$; $\alpha$(2000) = 355$\degr$ to 56$\degr$ and 145.3$\degr$ to 236.0$\degr$, 
$\delta$(2000) = -1.25$\degr$ to 1.25$\degr$.
\item All HMF clusters with \lam$\geq$ 40, maxBCG clusters with \ngal$\geq$ 13, and their matches are included (see $\#$4 below).
\item Some detections are false-positives, i.e., non-real clusters (\S \ref{catalog}); all are included in order to avoid unquantitative visual selection. 
\item Cluster matches are algorithmically defined as B and H clusters separated by $\leq 1 h^{-1}$ Mpc (projected) and $\Delta$z$_{est} 
\leq$ 0.08 (3-$\sigma$). All matching clusters with \ngal $\geq$ 6 and \lam $\geq$ 20 are included. 
\item The same cluster is sometimes listed as two separate H and B clusters (i.e., 'un-matched') if the separation is 
$\Delta$z$_{est} >$ 0.08 or $> 1 h^{-1}$ Mpc (due to uncertainties in z$_{est}$ and the different definitions of cluster 'center'). 
(If one of the 'un-matched' clusters is below the catalog richness or redshift cuts, it will not be listed in the catalog.) 
\item Occasionally, a single H or B cluster may be split by the detection algorithm into two separate clusters; this may 
represent sub-structure in larger systems. 
\item HMF clusters are typically centered on a mean high overdensity region of galaxies; maxBCG clusters center on a galaxy 
with a color and magnitude estimated as likely to be a BCG. 
Some B clusters thus center on a bright galaxy or small group of red galaxies in the outskirts of clusters. (This can cause 
splitting of a cluster match into two or more separate listings; $\#$5). This may also represent sub-structure 
in or near clusters.  
\item Some systems may represent parts of extended large-scale structure rather than condensed virialized clusters.  
\item The catalog is not volume limited. Selection functions as a function of redshift and richness are provided in \S \ref{catalog}.  
\end{enumerate}
}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrr}
\tablecolumns{5} 
\tablecaption{Cluster Catalog Statistics \label{tbl-3}}
\tablewidth{0pc}
\tablehead{ 
\colhead{\lam} & \colhead{N$_{cl}$(HMF)\tablenotemark{*}}   & 
\colhead{\ $\bigl|$} & \colhead{\ngal}   & \colhead{N$_{cl}$(maxBCG)\tablenotemark{*}} \\
\colhead{} & \colhead{(z=0.05-0.3)} & 
\colhead{\ $\bigl|$} & \colhead{}   & \colhead{(z=0.05-0.3)}
}
\startdata 
40-50 \ \ \ \ \ \ & 297 \ \ \ \ \ & \ $\bigl|$ & 13-20 \ \ \ \ \ \ \ & 402 \ \ \ \ \ \ \\
50-60 \ \ \ \ \ \ &  97 \ \ \ \ \ & \ $\bigl|$ & 20-30 \ \ \ \ \ \ \ & 103 \ \ \ \ \ \ \\
60-70 \ \ \ \ \ \ &  25 \ \ \ \ \ & \ $\bigl|$ & 30-40 \ \ \ \ \ \ \ &  15 \ \ \ \ \ \ \\
$\geq$70 \ \ \ \ \ \ &  17 \ \ \ \ \ & \ $\bigl|$ & $\geq$40 \ \ \ \ \ \ \ & 4 \ \ \ \ \ \ \\
Total(\lam$\geq$40) \ & 436 \ \ \ \ \ & \ $\bigl|$ & Total(\ngal$\geq$13) & 524 \ \ \ \ \ \ \\
\cutinhead{}
z$_{hmf}$ \ \ \ \ \ \ \ & N$_{cl}$(HMF)\tablenotemark{*} & \ $\bigl|$ & 
z$_{bcg}$ \ \ \ \ \ \ \ & N$_{cl}$(maxBCG)\tablenotemark{*} \\
 \ & (\lam$\geq$40) \ \ & \ $\bigl|$ & \ & (\ngal$\geq$13) \ \ \\
\hline \\
0.05-0.1 \ \ \ \ \ \ & 45 \ \ \ \ \ & \ $\bigl|$ & 0.05-0.1 \ \ \ \ \ & 52 \ \ \ \ \ \ \\
0.1-0.2 \ \ \ \ \ \ & 150 \ \ \ \ \ & \ $\bigl|$ & 0.1-0.2 \ \ \ \ \ & 173 \ \ \ \ \ \ \\
0.2-0.3 \ \ \ \ \ \ & 241 \ \ \ \ \ & \ $\bigl|$ & 0.2-0.3 \ \ \ \ \ & 299 \ \ \ \ \ \ \\
Total(z=0.05-0.3) & 436 \ \ \ \ \ & \ $\bigl|$ & Total(z=0.05-0.3) & 524 \ \ \ \ \ \ \\

\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.

\tablenotetext{*}{N$_{cl}$ is the number of clusters observed, uncorrected 
for selection function and false-positive detections. Survey area = 379 deg$^2$.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrrrrrr}
\tablecolumns{9} 
\tablecaption{Comparison to NORAS X-ray clusters \label{tbl-4}}
\tablewidth{0pc}
\tablehead{ 
\colhead{NORAS cluster} & \colhead{$\alpha$(2000)}   & 
\colhead{$\delta$(2000)} & \colhead{z}   & \colhead{$L_x^{44}$} &
\colhead{z$_{bcg}$} & \colhead{\ngal} & 
\colhead{z$_{hmf}$} & \colhead{\lam} 
}
\startdata 
RXC J0020.1+0005 & 5.044 & 0.092 \ & 0.212 & 1.08 &
0.220  & 33 \ & --- \ & --- \ \\
RXC J0106.8+0103 & 16.709 & 1.055 \ & 0.253 & 8.65 &
0.286  & 25 \ & 0.22 & 50.9 \\
RXC J0114.9+0024 & 18.740 & 0.406 \ & 0.044 & 0.92 &
0.068  & 12 \ & 0.05 & 42.6 \\
RXC J0121.9+0021 & 20.493 & 0.358 \ & 0.175 & 1.85 &
0.166  & 32 \ & 0.16 & 46.7 \\
RXC J0152.7+0100 & 28.182 & 1.016 \ & 0.227 & 9.37 &
0.264  & 29 \ & 0.23 & 73.4 \\
RXC J1326.2+0013 & 201.573 & 0.225 \ & 0.082 & 1.65 &
0.098  & 13 \ & 0.13 & 44.1 \\
RXC J1415.8+0015 & 213.965 & 0.259 \ & 0.125 & 0.83 &
0.129  & 15 \ & 0.13 & 49.4 \\
RXC J2341.1+0018 & 355.276 & 0.315 \ & 0.110 & 1.03 &
0.140  &  8 \ & 0.09 & 45.1 \\

\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}
